Revisiting Gaussian Neurons for Online Clustering with Unknown Number of Clusters

Despite the recent success of artificial neural networks, more biologically plausible learning methods may be needed to resolve the weaknesses of backpropagation trained models such as catastrophic forgetting and adversarial attacks. Although these weaknesses are not specifically addressed, a novel local learning rule is presented that performs online clustering with an upper limit on the number of clusters to be found rather than a fixed cluster count. Instead of using orthogonal weight or output activation constraints, activation sparsity is achieved by mutual repulsion of lateral Gaussian neurons ensuring that multiple neuron centers cannot occupy the same location in the input domain. An update method is also presented for adjusting the widths of the Gaussian neurons in cases where the data samples can be represented by means and variances. The algorithms were applied on the MNIST and CIFAR-10 datasets to create filters capturing the input patterns of pixel patches of various sizes. The experimental results demonstrate stability in the learned parameters across a large number of training samples.

==> figure1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.796259in}{2.880000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.796259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.796259in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453581in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.831806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993248in}{2.015694in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.012254in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.011847in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{2.014232in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{1.107817in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{2.027074in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{1.172318in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.050583in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{2.066668in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{2.086385in}}%
\pgfpathlineto{\pgfqpoint{1.246182in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{2.110114in}}%
\pgfpathlineto{\pgfqpoint{1.272243in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{1.293897in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.177370in}}%
\pgfpathlineto{\pgfqpoint{1.325920in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.337381in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{2.236100in}}%
\pgfpathlineto{\pgfqpoint{1.346050in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.353657in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.349879in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{2.359994in}}%
\pgfpathlineto{\pgfqpoint{1.342292in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.329515in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.407112in}}%
\pgfpathlineto{\pgfqpoint{1.311062in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{2.433663in}}%
\pgfpathlineto{\pgfqpoint{1.283321in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{2.451334in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{2.464019in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{2.472080in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.477104in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{2.479307in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{2.478864in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{2.475914in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{2.470570in}}%
\pgfpathlineto{\pgfqpoint{1.048452in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.462885in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.452060in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{2.438878in}}%
\pgfpathlineto{\pgfqpoint{0.992933in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{2.421796in}}%
\pgfpathlineto{\pgfqpoint{0.955721in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{2.400847in}}%
\pgfpathlineto{\pgfqpoint{0.926884in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{2.374589in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{2.340706in}}%
\pgfpathlineto{\pgfqpoint{0.885115in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{0.870639in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{0.858750in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.290154in}}%
\pgfpathlineto{\pgfqpoint{0.850309in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{0.844440in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{0.841201in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{0.840714in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{0.857504in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.117628in}}%
\pgfpathlineto{\pgfqpoint{0.871435in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{2.076297in}}%
\pgfpathlineto{\pgfqpoint{0.890843in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{0.920003in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{2.034237in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{2.022603in}}%
\pgfpathlineto{\pgfqpoint{0.971750in}{2.021018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912298in}{1.824164in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.821193in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.820019in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.820554in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.822711in}}%
\pgfpathlineto{\pgfqpoint{1.032865in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.826502in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.831904in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.838749in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{1.133958in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.856823in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.868048in}}%
\pgfpathlineto{\pgfqpoint{1.194075in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.880811in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.895008in}}%
\pgfpathlineto{\pgfqpoint{1.241605in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.910934in}}%
\pgfpathlineto{\pgfqpoint{1.281583in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.928360in}}%
\pgfpathlineto{\pgfqpoint{1.316856in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.947452in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.968651in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.991897in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{2.017472in}}%
\pgfpathlineto{\pgfqpoint{1.401544in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.424826in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{2.045763in}}%
\pgfpathlineto{\pgfqpoint{1.445794in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{2.077880in}}%
\pgfpathlineto{\pgfqpoint{1.464932in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{2.114282in}}%
\pgfpathlineto{\pgfqpoint{1.482424in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.498015in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{2.157560in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.524360in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{2.212298in}}%
\pgfpathlineto{\pgfqpoint{1.535193in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.544210in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.551728in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.557660in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{2.304347in}}%
\pgfpathlineto{\pgfqpoint{1.561824in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.564193in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.563491in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{2.415681in}}%
\pgfpathlineto{\pgfqpoint{1.554628in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{2.494490in}}%
\pgfpathlineto{\pgfqpoint{1.522845in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{1.506251in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{2.537385in}}%
\pgfpathlineto{\pgfqpoint{1.485263in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{2.568030in}}%
\pgfpathlineto{\pgfqpoint{1.459335in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{2.592213in}}%
\pgfpathlineto{\pgfqpoint{1.426805in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{2.611904in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{2.627895in}}%
\pgfpathlineto{\pgfqpoint{1.383615in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{2.641237in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{2.652186in}}%
\pgfpathlineto{\pgfqpoint{1.321380in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.661196in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{2.668200in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{2.673614in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{2.677508in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{2.679943in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.680967in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{2.680621in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{2.678936in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{2.675937in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{2.671639in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.666052in}}%
\pgfpathlineto{\pgfqpoint{1.022750in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.659156in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{2.650719in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{2.640949in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{2.629631in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{2.616694in}}%
\pgfpathlineto{\pgfqpoint{0.900964in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{2.601987in}}%
\pgfpathlineto{\pgfqpoint{0.859284in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{2.566697in}}%
\pgfpathlineto{\pgfqpoint{0.824498in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{2.545498in}}%
\pgfpathlineto{\pgfqpoint{0.794390in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{2.521486in}}%
\pgfpathlineto{\pgfqpoint{0.768020in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{2.494072in}}%
\pgfpathlineto{\pgfqpoint{0.744738in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{0.724086in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{2.462398in}}%
\pgfpathlineto{\pgfqpoint{0.705980in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{2.424447in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{0.675620in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{2.377607in}}%
\pgfpathlineto{\pgfqpoint{0.663190in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{0.652460in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{0.643194in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{2.313557in}}%
\pgfpathlineto{\pgfqpoint{0.635620in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{0.629484in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{0.624764in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{0.621470in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{0.619620in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{0.619240in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{0.620365in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{0.623039in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{0.627315in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{0.633261in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{0.640954in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{2.041644in}}%
\pgfpathlineto{\pgfqpoint{0.650848in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{0.662874in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.984977in}}%
\pgfpathlineto{\pgfqpoint{0.677526in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{0.695089in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.945651in}}%
\pgfpathlineto{\pgfqpoint{0.716715in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.916031in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.892422in}}%
\pgfpathlineto{\pgfqpoint{0.776930in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.873312in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.858203in}}%
\pgfpathlineto{\pgfqpoint{0.824040in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.845912in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.836480in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.829263in}}%
\pgfpathlineto{\pgfqpoint{0.910591in}{1.824464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971750in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{2.022603in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{2.034237in}}%
\pgfpathlineto{\pgfqpoint{0.920003in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{0.890843in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{2.076297in}}%
\pgfpathlineto{\pgfqpoint{0.871435in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.117628in}}%
\pgfpathlineto{\pgfqpoint{0.857504in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{0.840714in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{0.841201in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{0.844440in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{0.850309in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.290154in}}%
\pgfpathlineto{\pgfqpoint{0.858750in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{0.870639in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{0.885115in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{2.340706in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{2.374589in}}%
\pgfpathlineto{\pgfqpoint{0.926884in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{2.400847in}}%
\pgfpathlineto{\pgfqpoint{0.955721in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{2.421796in}}%
\pgfpathlineto{\pgfqpoint{0.992933in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{2.438878in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.452060in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.462885in}}%
\pgfpathlineto{\pgfqpoint{1.048452in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{2.470570in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{2.475914in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{2.478864in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{2.479307in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.477104in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{2.472080in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{2.464019in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{2.451334in}}%
\pgfpathlineto{\pgfqpoint{1.283321in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{2.433663in}}%
\pgfpathlineto{\pgfqpoint{1.311062in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.407112in}}%
\pgfpathlineto{\pgfqpoint{1.329515in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.342292in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{2.359994in}}%
\pgfpathlineto{\pgfqpoint{1.349879in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.353657in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.346050in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{2.236100in}}%
\pgfpathlineto{\pgfqpoint{1.337381in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.325920in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.177370in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.293897in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{1.272243in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{2.110114in}}%
\pgfpathlineto{\pgfqpoint{1.246182in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{2.086385in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{2.066668in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.050583in}}%
\pgfpathlineto{\pgfqpoint{1.172318in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{2.027074in}}%
\pgfpathlineto{\pgfqpoint{1.107817in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{2.014232in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.011847in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.012254in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{2.015694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912298in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{0.926198in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.677389in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.679436in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.682764in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.687322in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.693060in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.699933in}}%
\pgfpathlineto{\pgfqpoint{1.079827in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.708053in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.717280in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.739083in}}%
\pgfpathlineto{\pgfqpoint{1.207376in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.765324in}}%
\pgfpathlineto{\pgfqpoint{1.254468in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.796006in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{1.333922in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.831394in}}%
\pgfpathlineto{\pgfqpoint{1.368576in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.850829in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{1.400471in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.893812in}}%
\pgfpathlineto{\pgfqpoint{1.430082in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.917450in}}%
\pgfpathlineto{\pgfqpoint{1.457777in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.969629in}}%
\pgfpathlineto{\pgfqpoint{1.508111in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.530943in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.998670in}}%
\pgfpathlineto{\pgfqpoint{1.552287in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{2.030224in}}%
\pgfpathlineto{\pgfqpoint{1.572333in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{2.064502in}}%
\pgfpathlineto{\pgfqpoint{1.591153in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.608634in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{2.102570in}}%
\pgfpathlineto{\pgfqpoint{1.624849in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.639954in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{2.145449in}}%
\pgfpathlineto{\pgfqpoint{1.653669in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.666322in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{2.196261in}}%
\pgfpathlineto{\pgfqpoint{1.677614in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.687747in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{2.261587in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.704214in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.710516in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.719176in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.721424in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{2.401471in}}%
\pgfpathlineto{\pgfqpoint{1.722196in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{2.427674in}}%
\pgfpathlineto{\pgfqpoint{1.721460in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{1.719120in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.715118in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{1.709379in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{1.701827in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{2.555332in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{1.680497in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{2.608460in}}%
\pgfpathlineto{\pgfqpoint{1.666489in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{1.649661in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{2.646652in}}%
\pgfpathlineto{\pgfqpoint{1.629910in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{2.677232in}}%
\pgfpathlineto{\pgfqpoint{1.606731in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{2.702623in}}%
\pgfpathlineto{\pgfqpoint{1.579369in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{2.724187in}}%
\pgfpathlineto{\pgfqpoint{1.546790in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{2.742798in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{2.759028in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{2.773021in}}%
\pgfpathlineto{\pgfqpoint{1.457983in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{2.785315in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{2.795895in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{2.805092in}}%
\pgfpathlineto{\pgfqpoint{1.390736in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{2.812871in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{2.819396in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.824761in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{2.829009in}}%
\pgfpathlineto{\pgfqpoint{1.266288in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.118734in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{2.829975in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{2.826200in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.821460in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.815750in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{2.809061in}}%
\pgfpathlineto{\pgfqpoint{0.986809in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{2.801307in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{2.792511in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{2.782675in}}%
\pgfpathlineto{\pgfqpoint{0.912277in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{2.771618in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.759456in}}%
\pgfpathlineto{\pgfqpoint{0.855547in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{2.745956in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{2.731198in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{2.714945in}}%
\pgfpathlineto{\pgfqpoint{0.768090in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{2.697137in}}%
\pgfpathlineto{\pgfqpoint{0.732496in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{2.677656in}}%
\pgfpathlineto{\pgfqpoint{0.700724in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{0.672164in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{2.632777in}}%
\pgfpathlineto{\pgfqpoint{0.646340in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{2.606772in}}%
\pgfpathlineto{\pgfqpoint{0.622876in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{2.577843in}}%
\pgfpathlineto{\pgfqpoint{0.601481in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{2.545433in}}%
\pgfpathlineto{\pgfqpoint{0.581923in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{0.564074in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{2.508627in}}%
\pgfpathlineto{\pgfqpoint{0.547865in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{2.465801in}}%
\pgfpathlineto{\pgfqpoint{0.533039in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{0.519682in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{2.414146in}}%
\pgfpathlineto{\pgfqpoint{0.507538in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{0.496736in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{0.487076in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{2.346282in}}%
\pgfpathlineto{\pgfqpoint{0.478560in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{0.471214in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{0.464943in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{0.459737in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{0.455591in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.226160in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.091807in}}%
\pgfpathlineto{\pgfqpoint{0.456652in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{0.461318in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{0.467209in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{0.474376in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.978492in}}%
\pgfpathlineto{\pgfqpoint{0.482920in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{0.493019in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{0.504639in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.917262in}}%
\pgfpathlineto{\pgfqpoint{0.518141in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{0.533509in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.872119in}}%
\pgfpathlineto{\pgfqpoint{0.551334in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{1.836400in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.806736in}}%
\pgfpathlineto{\pgfqpoint{0.595457in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{1.781821in}}%
\pgfpathlineto{\pgfqpoint{0.623342in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.760716in}}%
\pgfpathlineto{\pgfqpoint{0.656927in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.742733in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.727410in}}%
\pgfpathlineto{\pgfqpoint{0.698871in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.703907in}}%
\pgfpathlineto{\pgfqpoint{0.757220in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.695233in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.688357in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.683132in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.679487in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.677357in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{1.677048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.910591in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.829263in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.836480in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.845912in}}%
\pgfpathlineto{\pgfqpoint{0.824040in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.858203in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.873312in}}%
\pgfpathlineto{\pgfqpoint{0.776930in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.892422in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.916031in}}%
\pgfpathlineto{\pgfqpoint{0.716715in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.945651in}}%
\pgfpathlineto{\pgfqpoint{0.695089in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{0.677526in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.984977in}}%
\pgfpathlineto{\pgfqpoint{0.662874in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{0.650848in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{2.041644in}}%
\pgfpathlineto{\pgfqpoint{0.640954in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{0.633261in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{0.627315in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{0.623039in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{0.620365in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{0.619240in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{0.619620in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{0.621470in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{0.624764in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{0.629484in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{0.635620in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{2.313557in}}%
\pgfpathlineto{\pgfqpoint{0.643194in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{0.652460in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{0.663190in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{2.377607in}}%
\pgfpathlineto{\pgfqpoint{0.675620in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{2.424447in}}%
\pgfpathlineto{\pgfqpoint{0.705980in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{2.462398in}}%
\pgfpathlineto{\pgfqpoint{0.724086in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{0.744738in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{2.494072in}}%
\pgfpathlineto{\pgfqpoint{0.768020in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{2.521486in}}%
\pgfpathlineto{\pgfqpoint{0.794390in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{2.545498in}}%
\pgfpathlineto{\pgfqpoint{0.824498in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{2.566697in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{0.859284in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{2.601987in}}%
\pgfpathlineto{\pgfqpoint{0.900964in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{2.616694in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{2.629631in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{2.640949in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{2.650719in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.659156in}}%
\pgfpathlineto{\pgfqpoint{1.022750in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.666052in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{2.671639in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{2.675937in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{2.678936in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{2.680621in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.680967in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{2.679943in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{2.677508in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{2.673614in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{2.668200in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.661196in}}%
\pgfpathlineto{\pgfqpoint{1.321380in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{2.652186in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{2.641237in}}%
\pgfpathlineto{\pgfqpoint{1.383615in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{2.627895in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{2.611904in}}%
\pgfpathlineto{\pgfqpoint{1.426805in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{2.592213in}}%
\pgfpathlineto{\pgfqpoint{1.459335in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{2.568030in}}%
\pgfpathlineto{\pgfqpoint{1.485263in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{2.537385in}}%
\pgfpathlineto{\pgfqpoint{1.506251in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{1.522845in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{2.494490in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.554628in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{2.415681in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.563491in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.564193in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.561824in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{2.304347in}}%
\pgfpathlineto{\pgfqpoint{1.557660in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.551728in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.544210in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.535193in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{2.212298in}}%
\pgfpathlineto{\pgfqpoint{1.524360in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.512032in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{2.157560in}}%
\pgfpathlineto{\pgfqpoint{1.498015in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.482424in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{2.114282in}}%
\pgfpathlineto{\pgfqpoint{1.464932in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{2.077880in}}%
\pgfpathlineto{\pgfqpoint{1.445794in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{2.045763in}}%
\pgfpathlineto{\pgfqpoint{1.424826in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.401544in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{2.017472in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.991897in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.968651in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.947452in}}%
\pgfpathlineto{\pgfqpoint{1.316856in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.928360in}}%
\pgfpathlineto{\pgfqpoint{1.281583in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.910934in}}%
\pgfpathlineto{\pgfqpoint{1.241605in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.895008in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.880811in}}%
\pgfpathlineto{\pgfqpoint{1.194075in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.868048in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.856823in}}%
\pgfpathlineto{\pgfqpoint{1.133958in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.838749in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.831904in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.826502in}}%
\pgfpathlineto{\pgfqpoint{1.032865in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.822711in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.820554in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.820019in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.821193in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.824164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777381in}{1.550887in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.548146in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.546674in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.547369in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.549455in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.552651in}}%
\pgfpathlineto{\pgfqpoint{0.948956in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.556949in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.562312in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.576059in}}%
\pgfpathlineto{\pgfqpoint{1.055908in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.584443in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.593789in}}%
\pgfpathlineto{\pgfqpoint{1.126304in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.627406in}}%
\pgfpathlineto{\pgfqpoint{1.183170in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.640500in}}%
\pgfpathlineto{\pgfqpoint{1.232341in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.654421in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.669299in}}%
\pgfpathlineto{\pgfqpoint{1.276393in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{1.317031in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.701628in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.719214in}}%
\pgfpathlineto{\pgfqpoint{1.354289in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.737671in}}%
\pgfpathlineto{\pgfqpoint{1.389338in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.757018in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.777284in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.798548in}}%
\pgfpathlineto{\pgfqpoint{1.453621in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.820856in}}%
\pgfpathlineto{\pgfqpoint{1.483189in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.844208in}}%
\pgfpathlineto{\pgfqpoint{1.511353in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.868667in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.894311in}}%
\pgfpathlineto{\pgfqpoint{1.563861in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.921233in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.611714in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.949653in}}%
\pgfpathlineto{\pgfqpoint{1.633971in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.979765in}}%
\pgfpathlineto{\pgfqpoint{1.655220in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{2.011679in}}%
\pgfpathlineto{\pgfqpoint{1.675490in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.694804in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{2.045603in}}%
\pgfpathlineto{\pgfqpoint{1.713015in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{2.082606in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.746649in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{2.122716in}}%
\pgfpathlineto{\pgfqpoint{1.761938in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{1.776319in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.789612in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.801975in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{2.219267in}}%
\pgfpathlineto{\pgfqpoint{1.813239in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.823503in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{2.283365in}}%
\pgfpathlineto{\pgfqpoint{1.832711in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.840802in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.847809in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.853698in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{2.380749in}}%
\pgfpathlineto{\pgfqpoint{1.858418in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.861928in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.864219in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{1.863367in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{1.860356in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{2.557119in}}%
\pgfpathlineto{\pgfqpoint{1.855886in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{1.849846in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{1.842217in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{1.832932in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{2.642534in}}%
\pgfpathlineto{\pgfqpoint{1.821789in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.808750in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{2.694418in}}%
\pgfpathlineto{\pgfqpoint{1.793598in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{1.776252in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{2.734159in}}%
\pgfpathlineto{\pgfqpoint{1.756267in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{2.766506in}}%
\pgfpathlineto{\pgfqpoint{1.733497in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{2.794128in}}%
\pgfpathlineto{\pgfqpoint{1.707510in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{2.818144in}}%
\pgfpathlineto{\pgfqpoint{1.677744in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.266288in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{2.829009in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.824761in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{2.819396in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{2.812871in}}%
\pgfpathlineto{\pgfqpoint{1.390736in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{2.805092in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{2.795895in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{2.785315in}}%
\pgfpathlineto{\pgfqpoint{1.457983in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{2.773021in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{2.759028in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{2.742798in}}%
\pgfpathlineto{\pgfqpoint{1.546790in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{2.724187in}}%
\pgfpathlineto{\pgfqpoint{1.579369in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{2.702623in}}%
\pgfpathlineto{\pgfqpoint{1.606731in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{2.677232in}}%
\pgfpathlineto{\pgfqpoint{1.629910in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{2.646652in}}%
\pgfpathlineto{\pgfqpoint{1.649661in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{1.666489in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{2.608460in}}%
\pgfpathlineto{\pgfqpoint{1.680497in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{2.555332in}}%
\pgfpathlineto{\pgfqpoint{1.701827in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{1.709379in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{1.715118in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{1.719120in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.721460in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{2.427674in}}%
\pgfpathlineto{\pgfqpoint{1.722196in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{2.401471in}}%
\pgfpathlineto{\pgfqpoint{1.721424in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.719176in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.710516in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.704214in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{2.261587in}}%
\pgfpathlineto{\pgfqpoint{1.687747in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.677614in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{2.196261in}}%
\pgfpathlineto{\pgfqpoint{1.666322in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.653669in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{2.145449in}}%
\pgfpathlineto{\pgfqpoint{1.639954in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.624849in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{2.102570in}}%
\pgfpathlineto{\pgfqpoint{1.608634in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.591153in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{2.064502in}}%
\pgfpathlineto{\pgfqpoint{1.572333in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{2.030224in}}%
\pgfpathlineto{\pgfqpoint{1.552287in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.998670in}}%
\pgfpathlineto{\pgfqpoint{1.530943in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.508111in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.969629in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.942667in}}%
\pgfpathlineto{\pgfqpoint{1.457777in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.917450in}}%
\pgfpathlineto{\pgfqpoint{1.430082in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.893812in}}%
\pgfpathlineto{\pgfqpoint{1.400471in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.850829in}}%
\pgfpathlineto{\pgfqpoint{1.368576in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.831394in}}%
\pgfpathlineto{\pgfqpoint{1.333922in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.796006in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{1.254468in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.765324in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{1.207376in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.739083in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.717280in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.708053in}}%
\pgfpathlineto{\pgfqpoint{1.079827in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.699933in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.693060in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.687322in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.682764in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.679436in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.677389in}}%
\pgfpathlineto{\pgfqpoint{0.926198in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.677357in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.679487in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.683132in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.688357in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.695233in}}%
\pgfpathlineto{\pgfqpoint{0.757220in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.703907in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{0.698871in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.727410in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.742733in}}%
\pgfpathlineto{\pgfqpoint{0.656927in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.760716in}}%
\pgfpathlineto{\pgfqpoint{0.623342in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{1.781821in}}%
\pgfpathlineto{\pgfqpoint{0.595457in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.806736in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{1.836400in}}%
\pgfpathlineto{\pgfqpoint{0.551334in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.872119in}}%
\pgfpathlineto{\pgfqpoint{0.533509in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{0.518141in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.917262in}}%
\pgfpathlineto{\pgfqpoint{0.504639in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{0.493019in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{0.482920in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.978492in}}%
\pgfpathlineto{\pgfqpoint{0.474376in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{0.467209in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{0.461318in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{0.456652in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.091807in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.717161in}}%
\pgfpathlineto{\pgfqpoint{0.468585in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.690059in}}%
\pgfpathlineto{\pgfqpoint{0.494960in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.666397in}}%
\pgfpathlineto{\pgfqpoint{0.525296in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.645664in}}%
\pgfpathlineto{\pgfqpoint{0.560821in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.611673in}}%
\pgfpathlineto{\pgfqpoint{0.604468in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{1.597876in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.586004in}}%
\pgfpathlineto{\pgfqpoint{0.661449in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.567403in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.560457in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.554957in}}%
\pgfpathlineto{\pgfqpoint{0.755256in}{1.554202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455591in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{0.459737in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{0.464943in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{0.471214in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{0.478560in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{2.346282in}}%
\pgfpathlineto{\pgfqpoint{0.487076in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{0.496736in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{0.507538in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{2.414146in}}%
\pgfpathlineto{\pgfqpoint{0.519682in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{0.533039in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{2.465801in}}%
\pgfpathlineto{\pgfqpoint{0.547865in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{2.508627in}}%
\pgfpathlineto{\pgfqpoint{0.564074in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{0.581923in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{2.545433in}}%
\pgfpathlineto{\pgfqpoint{0.601481in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{2.577843in}}%
\pgfpathlineto{\pgfqpoint{0.622876in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{2.606772in}}%
\pgfpathlineto{\pgfqpoint{0.646340in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{2.632777in}}%
\pgfpathlineto{\pgfqpoint{0.672164in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{0.700724in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{2.677656in}}%
\pgfpathlineto{\pgfqpoint{0.732496in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{2.697137in}}%
\pgfpathlineto{\pgfqpoint{0.768090in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{2.714945in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{2.731198in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{2.745956in}}%
\pgfpathlineto{\pgfqpoint{0.855547in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.759456in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{2.771618in}}%
\pgfpathlineto{\pgfqpoint{0.912277in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{2.782675in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{2.792511in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{2.801307in}}%
\pgfpathlineto{\pgfqpoint{0.986809in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{2.809061in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.815750in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.821460in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{2.826200in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{2.829975in}}%
\pgfpathlineto{\pgfqpoint{1.118734in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.694243in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{2.815710in}}%
\pgfpathlineto{\pgfqpoint{0.657105in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{2.796884in}}%
\pgfpathlineto{\pgfqpoint{0.623375in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{2.776591in}}%
\pgfpathlineto{\pgfqpoint{0.592573in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{2.754685in}}%
\pgfpathlineto{\pgfqpoint{0.564312in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{2.730981in}}%
\pgfpathlineto{\pgfqpoint{0.538279in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{2.705248in}}%
\pgfpathlineto{\pgfqpoint{0.514220in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{2.677202in}}%
\pgfpathlineto{\pgfqpoint{0.491934in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{2.646490in}}%
\pgfpathlineto{\pgfqpoint{0.471257in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.612674in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.226160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669448in}{1.426231in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.421990in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.418958in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.417096in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.416365in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.418169in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.420644in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.424132in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{0.925782in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.434048in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.440420in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.447712in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.464967in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.474886in}}%
\pgfpathlineto{\pgfqpoint{1.088166in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.485645in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.497221in}}%
\pgfpathlineto{\pgfqpoint{1.145184in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.509601in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{1.195360in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.551396in}}%
\pgfpathlineto{\pgfqpoint{1.240972in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.566849in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.583020in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.599920in}}%
\pgfpathlineto{\pgfqpoint{1.322273in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{1.359262in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.635900in}}%
\pgfpathlineto{\pgfqpoint{1.394526in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.654935in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.674700in}}%
\pgfpathlineto{\pgfqpoint{1.428086in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.695208in}}%
\pgfpathlineto{\pgfqpoint{1.460156in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.716435in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.738395in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{1.549335in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.784605in}}%
\pgfpathlineto{\pgfqpoint{1.576976in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.808915in}}%
\pgfpathlineto{\pgfqpoint{1.603675in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.834083in}}%
\pgfpathlineto{\pgfqpoint{1.629478in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.860158in}}%
\pgfpathlineto{\pgfqpoint{1.654424in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.887202in}}%
\pgfpathlineto{\pgfqpoint{1.678542in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.915284in}}%
\pgfpathlineto{\pgfqpoint{1.701855in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.944484in}}%
\pgfpathlineto{\pgfqpoint{1.724378in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{1.766990in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{1.787132in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{2.040831in}}%
\pgfpathlineto{\pgfqpoint{1.806505in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{2.076633in}}%
\pgfpathlineto{\pgfqpoint{1.842826in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{2.114858in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{2.156389in}}%
\pgfpathlineto{\pgfqpoint{1.891239in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.905699in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{2.202076in}}%
\pgfpathlineto{\pgfqpoint{1.919295in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{2.253994in}}%
\pgfpathlineto{\pgfqpoint{1.943825in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.954719in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{2.315799in}}%
\pgfpathlineto{\pgfqpoint{1.964670in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.981677in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.988676in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{2.401849in}}%
\pgfpathlineto{\pgfqpoint{1.994648in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.999565in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{2.003396in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{2.006114in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.007691in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.008095in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.007293in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.005247in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.001918in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{1.997260in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{2.658209in}}%
\pgfpathlineto{\pgfqpoint{1.991227in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.983755in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{1.974793in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{2.732680in}}%
\pgfpathlineto{\pgfqpoint{1.964274in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{1.938173in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{2.783486in}}%
\pgfpathlineto{\pgfqpoint{1.922360in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{2.823609in}}%
\pgfpathlineto{\pgfqpoint{1.904575in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.677744in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{2.818144in}}%
\pgfpathlineto{\pgfqpoint{1.707510in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{2.794128in}}%
\pgfpathlineto{\pgfqpoint{1.733497in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{2.766506in}}%
\pgfpathlineto{\pgfqpoint{1.756267in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{2.734159in}}%
\pgfpathlineto{\pgfqpoint{1.776252in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{1.793598in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{2.694418in}}%
\pgfpathlineto{\pgfqpoint{1.808750in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{1.821789in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{2.642534in}}%
\pgfpathlineto{\pgfqpoint{1.832932in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{1.842217in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{1.849846in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{1.855886in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{2.557119in}}%
\pgfpathlineto{\pgfqpoint{1.860356in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{1.863367in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.864219in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{1.861928in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.858418in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{2.380749in}}%
\pgfpathlineto{\pgfqpoint{1.853698in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.847809in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.840802in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.832711in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{2.283365in}}%
\pgfpathlineto{\pgfqpoint{1.823503in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.813239in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{2.219267in}}%
\pgfpathlineto{\pgfqpoint{1.801975in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.789612in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.776319in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{1.761938in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{2.122716in}}%
\pgfpathlineto{\pgfqpoint{1.746649in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{2.082606in}}%
\pgfpathlineto{\pgfqpoint{1.713015in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{2.045603in}}%
\pgfpathlineto{\pgfqpoint{1.694804in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.675490in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{2.011679in}}%
\pgfpathlineto{\pgfqpoint{1.655220in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.979765in}}%
\pgfpathlineto{\pgfqpoint{1.633971in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.949653in}}%
\pgfpathlineto{\pgfqpoint{1.611714in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.921233in}}%
\pgfpathlineto{\pgfqpoint{1.563861in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.894311in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.868667in}}%
\pgfpathlineto{\pgfqpoint{1.511353in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.844208in}}%
\pgfpathlineto{\pgfqpoint{1.483189in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.820856in}}%
\pgfpathlineto{\pgfqpoint{1.453621in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.798548in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.777284in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.757018in}}%
\pgfpathlineto{\pgfqpoint{1.389338in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.737671in}}%
\pgfpathlineto{\pgfqpoint{1.354289in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.719214in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.701628in}}%
\pgfpathlineto{\pgfqpoint{1.317031in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{1.276393in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.669299in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.654421in}}%
\pgfpathlineto{\pgfqpoint{1.232341in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.640500in}}%
\pgfpathlineto{\pgfqpoint{1.183170in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.627406in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{1.126304in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.593789in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.584443in}}%
\pgfpathlineto{\pgfqpoint{1.055908in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.576059in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.562312in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.556949in}}%
\pgfpathlineto{\pgfqpoint{0.948956in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.552651in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.549455in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.547369in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.546674in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.548146in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.550887in}}%
\pgfpathlineto{\pgfqpoint{0.755256in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.554957in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.560457in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.567403in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{0.661449in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.586004in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{1.597876in}}%
\pgfpathlineto{\pgfqpoint{0.604468in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.611673in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.560821in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.645664in}}%
\pgfpathlineto{\pgfqpoint{0.525296in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.666397in}}%
\pgfpathlineto{\pgfqpoint{0.494960in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.690059in}}%
\pgfpathlineto{\pgfqpoint{0.468585in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.717161in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.510624in}}%
\pgfpathlineto{\pgfqpoint{0.462583in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.494431in}}%
\pgfpathlineto{\pgfqpoint{0.506648in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.480032in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.467370in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{1.456266in}}%
\pgfpathlineto{\pgfqpoint{0.562445in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.446689in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{1.438528in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.431725in}}%
\pgfpathlineto{\pgfqpoint{0.644233in}{1.431355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471257in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{2.646490in}}%
\pgfpathlineto{\pgfqpoint{0.491934in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{2.677202in}}%
\pgfpathlineto{\pgfqpoint{0.514220in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{2.705248in}}%
\pgfpathlineto{\pgfqpoint{0.538279in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{2.730981in}}%
\pgfpathlineto{\pgfqpoint{0.564312in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{2.754685in}}%
\pgfpathlineto{\pgfqpoint{0.592573in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{2.776591in}}%
\pgfpathlineto{\pgfqpoint{0.623375in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{2.796884in}}%
\pgfpathlineto{\pgfqpoint{0.657105in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{2.815710in}}%
\pgfpathlineto{\pgfqpoint{0.694243in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.612674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615481in}{1.281592in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.278790in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.277076in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.276420in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.278184in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.280559in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.283904in}}%
\pgfpathlineto{\pgfqpoint{0.804580in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.299377in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.306350in}}%
\pgfpathlineto{\pgfqpoint{0.919616in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.314136in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.332236in}}%
\pgfpathlineto{\pgfqpoint{0.995419in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.342442in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{1.056676in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.365212in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.377708in}}%
\pgfpathlineto{\pgfqpoint{1.110270in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.390902in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.404811in}}%
\pgfpathlineto{\pgfqpoint{1.158749in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.419362in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.434600in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.450457in}}%
\pgfpathlineto{\pgfqpoint{1.244960in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{1.284408in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.501731in}}%
\pgfpathlineto{\pgfqpoint{1.321929in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.520001in}}%
\pgfpathlineto{\pgfqpoint{1.357770in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.538844in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.578190in}}%
\pgfpathlineto{\pgfqpoint{1.425743in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.598696in}}%
\pgfpathlineto{\pgfqpoint{1.457914in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.619743in}}%
\pgfpathlineto{\pgfqpoint{1.489162in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.641330in}}%
\pgfpathlineto{\pgfqpoint{1.519549in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.663456in}}%
\pgfpathlineto{\pgfqpoint{1.549129in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.686124in}}%
\pgfpathlineto{\pgfqpoint{1.577948in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.709343in}}%
\pgfpathlineto{\pgfqpoint{1.606047in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.733124in}}%
\pgfpathlineto{\pgfqpoint{1.633459in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.757484in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.782444in}}%
\pgfpathlineto{\pgfqpoint{1.686331in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.808029in}}%
\pgfpathlineto{\pgfqpoint{1.711831in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.834270in}}%
\pgfpathlineto{\pgfqpoint{1.736727in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.861204in}}%
\pgfpathlineto{\pgfqpoint{1.761026in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.888872in}}%
\pgfpathlineto{\pgfqpoint{1.784734in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.917325in}}%
\pgfpathlineto{\pgfqpoint{1.807850in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{1.830370in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.852276in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.977023in}}%
\pgfpathlineto{\pgfqpoint{1.873582in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{2.041144in}}%
\pgfpathlineto{\pgfqpoint{1.914342in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.933767in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{2.075308in}}%
\pgfpathlineto{\pgfqpoint{1.952549in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{2.111227in}}%
\pgfpathlineto{\pgfqpoint{1.970653in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.988069in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{2.149168in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{2.189725in}}%
\pgfpathlineto{\pgfqpoint{2.020784in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.036061in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{2.233867in}}%
\pgfpathlineto{\pgfqpoint{2.050550in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.064275in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{2.282666in}}%
\pgfpathlineto{\pgfqpoint{2.077179in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.089282in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{2.338442in}}%
\pgfpathlineto{\pgfqpoint{2.100491in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.110901in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{2.120369in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{2.407464in}}%
\pgfpathlineto{\pgfqpoint{2.128920in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{2.136579in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{2.143248in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{2.148917in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{2.512208in}}%
\pgfpathlineto{\pgfqpoint{2.153571in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.157245in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.159853in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.161376in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{2.161071in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{2.159188in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{2.156110in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{2.699242in}}%
\pgfpathlineto{\pgfqpoint{2.151821in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{2.146301in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{2.139476in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{2.131295in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{2.795013in}}%
\pgfpathlineto{\pgfqpoint{2.121745in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{2.110772in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.904575in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{2.823609in}}%
\pgfpathlineto{\pgfqpoint{1.922360in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{2.783486in}}%
\pgfpathlineto{\pgfqpoint{1.938173in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{1.964274in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{2.732680in}}%
\pgfpathlineto{\pgfqpoint{1.974793in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{1.983755in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{1.991227in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{2.658209in}}%
\pgfpathlineto{\pgfqpoint{1.997260in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{2.001918in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{2.005247in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.007293in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.008095in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.007691in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.006114in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.003396in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{1.999565in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{1.994648in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{2.401849in}}%
\pgfpathlineto{\pgfqpoint{1.988676in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.981677in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{1.964670in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{2.315799in}}%
\pgfpathlineto{\pgfqpoint{1.954719in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{1.943825in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{2.253994in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.919295in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{2.202076in}}%
\pgfpathlineto{\pgfqpoint{1.905699in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{1.891239in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{2.156389in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.859797in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{2.114858in}}%
\pgfpathlineto{\pgfqpoint{1.842826in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{2.076633in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.806505in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{2.040831in}}%
\pgfpathlineto{\pgfqpoint{1.787132in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{1.766990in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.724378in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.944484in}}%
\pgfpathlineto{\pgfqpoint{1.701855in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.915284in}}%
\pgfpathlineto{\pgfqpoint{1.678542in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.887202in}}%
\pgfpathlineto{\pgfqpoint{1.654424in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.860158in}}%
\pgfpathlineto{\pgfqpoint{1.629478in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.834083in}}%
\pgfpathlineto{\pgfqpoint{1.603675in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.808915in}}%
\pgfpathlineto{\pgfqpoint{1.576976in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.784605in}}%
\pgfpathlineto{\pgfqpoint{1.549335in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.738395in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.716435in}}%
\pgfpathlineto{\pgfqpoint{1.460156in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.695208in}}%
\pgfpathlineto{\pgfqpoint{1.428086in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.674700in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.654935in}}%
\pgfpathlineto{\pgfqpoint{1.394526in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.635900in}}%
\pgfpathlineto{\pgfqpoint{1.359262in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{1.322273in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.599920in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.583020in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.566849in}}%
\pgfpathlineto{\pgfqpoint{1.240972in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.551396in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{1.195360in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.509601in}}%
\pgfpathlineto{\pgfqpoint{1.145184in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.497221in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.485645in}}%
\pgfpathlineto{\pgfqpoint{1.088166in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.474886in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.464967in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.447712in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.440420in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.434048in}}%
\pgfpathlineto{\pgfqpoint{0.925782in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.424132in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.420644in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.418169in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.416365in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.417096in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.418958in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.421990in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.426231in}}%
\pgfpathlineto{\pgfqpoint{0.644233in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.431725in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{1.438528in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.446689in}}%
\pgfpathlineto{\pgfqpoint{0.562445in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{1.456266in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.467370in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.480032in}}%
\pgfpathlineto{\pgfqpoint{0.506648in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.494431in}}%
\pgfpathlineto{\pgfqpoint{0.462583in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.510624in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{0.493988in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.296739in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.285498in}}%
\pgfpathlineto{\pgfqpoint{0.599170in}{1.283939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561514in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{0.627755in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.118014in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.122092in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.127089in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{0.791174in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.139743in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.147275in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.155695in}}%
\pgfpathlineto{\pgfqpoint{0.873873in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.164904in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.174839in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.185645in}}%
\pgfpathlineto{\pgfqpoint{0.939320in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.197030in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.209267in}}%
\pgfpathlineto{\pgfqpoint{0.995215in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.222066in}}%
\pgfpathlineto{\pgfqpoint{1.045461in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.235657in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.249771in}}%
\pgfpathlineto{\pgfqpoint{1.091488in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.264585in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.279984in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.295928in}}%
\pgfpathlineto{\pgfqpoint{1.175519in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{1.214433in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.347106in}}%
\pgfpathlineto{\pgfqpoint{1.251678in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.365193in}}%
\pgfpathlineto{\pgfqpoint{1.287756in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.383777in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.422241in}}%
\pgfpathlineto{\pgfqpoint{1.356282in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{1.389227in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.421416in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.483206in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.504331in}}%
\pgfpathlineto{\pgfqpoint{1.452875in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.525834in}}%
\pgfpathlineto{\pgfqpoint{1.483603in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{1.513758in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{1.543373in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.592613in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{1.601100in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.638965in}}%
\pgfpathlineto{\pgfqpoint{1.629258in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.662686in}}%
\pgfpathlineto{\pgfqpoint{1.656971in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.686774in}}%
\pgfpathlineto{\pgfqpoint{1.684253in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{1.711117in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.736077in}}%
\pgfpathlineto{\pgfqpoint{1.737572in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.761310in}}%
\pgfpathlineto{\pgfqpoint{1.763624in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.786949in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.813009in}}%
\pgfpathlineto{\pgfqpoint{1.814530in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.839511in}}%
\pgfpathlineto{\pgfqpoint{1.839384in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.866477in}}%
\pgfpathlineto{\pgfqpoint{1.863833in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{1.887870in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.921913in}}%
\pgfpathlineto{\pgfqpoint{1.911486in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.934687in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.950558in}}%
\pgfpathlineto{\pgfqpoint{1.957459in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.979867in}}%
\pgfpathlineto{\pgfqpoint{1.979784in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{2.009864in}}%
\pgfpathlineto{\pgfqpoint{2.001642in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{2.040607in}}%
\pgfpathlineto{\pgfqpoint{2.023010in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.043885in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{2.072259in}}%
\pgfpathlineto{\pgfqpoint{2.064296in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{2.105110in}}%
\pgfpathlineto{\pgfqpoint{2.084160in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{2.139022in}}%
\pgfpathlineto{\pgfqpoint{2.103442in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{2.122184in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{2.174455in}}%
\pgfpathlineto{\pgfqpoint{2.140366in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{2.211611in}}%
\pgfpathlineto{\pgfqpoint{2.157876in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{2.250968in}}%
\pgfpathlineto{\pgfqpoint{2.191058in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.206560in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{2.292878in}}%
\pgfpathlineto{\pgfqpoint{2.221485in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{2.338629in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.248981in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{2.389523in}}%
\pgfpathlineto{\pgfqpoint{2.261485in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{2.273353in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{2.284264in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{2.449114in}}%
\pgfpathlineto{\pgfqpoint{2.294378in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{2.303625in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.311897in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{2.524415in}}%
\pgfpathlineto{\pgfqpoint{2.319299in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.331282in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.335761in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{2.339224in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{2.341662in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{2.673213in}}%
\pgfpathlineto{\pgfqpoint{2.343079in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{2.343434in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{2.342688in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{2.737185in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{2.337915in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{2.333817in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{2.328529in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.110772in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.121745in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{2.795013in}}%
\pgfpathlineto{\pgfqpoint{2.131295in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{2.139476in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{2.146301in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{2.151821in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{2.699242in}}%
\pgfpathlineto{\pgfqpoint{2.156110in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{2.159188in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{2.161071in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{2.161376in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.159853in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.157245in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.153571in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{2.512208in}}%
\pgfpathlineto{\pgfqpoint{2.148917in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.143248in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{2.136579in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{2.128920in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{2.407464in}}%
\pgfpathlineto{\pgfqpoint{2.120369in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{2.110901in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{2.100491in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{2.338442in}}%
\pgfpathlineto{\pgfqpoint{2.089282in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.077179in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{2.282666in}}%
\pgfpathlineto{\pgfqpoint{2.064275in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.050550in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{2.233867in}}%
\pgfpathlineto{\pgfqpoint{2.036061in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.020784in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{2.189725in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{2.149168in}}%
\pgfpathlineto{\pgfqpoint{1.988069in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{1.970653in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{2.111227in}}%
\pgfpathlineto{\pgfqpoint{1.952549in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{2.075308in}}%
\pgfpathlineto{\pgfqpoint{1.933767in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.914342in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{2.041144in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{1.873582in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.977023in}}%
\pgfpathlineto{\pgfqpoint{1.852276in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.830370in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{1.807850in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.917325in}}%
\pgfpathlineto{\pgfqpoint{1.784734in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.888872in}}%
\pgfpathlineto{\pgfqpoint{1.761026in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.861204in}}%
\pgfpathlineto{\pgfqpoint{1.736727in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.834270in}}%
\pgfpathlineto{\pgfqpoint{1.711831in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.808029in}}%
\pgfpathlineto{\pgfqpoint{1.686331in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.782444in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.757484in}}%
\pgfpathlineto{\pgfqpoint{1.633459in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.733124in}}%
\pgfpathlineto{\pgfqpoint{1.606047in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.709343in}}%
\pgfpathlineto{\pgfqpoint{1.577948in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.686124in}}%
\pgfpathlineto{\pgfqpoint{1.549129in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.663456in}}%
\pgfpathlineto{\pgfqpoint{1.519549in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.641330in}}%
\pgfpathlineto{\pgfqpoint{1.489162in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.619743in}}%
\pgfpathlineto{\pgfqpoint{1.457914in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.598696in}}%
\pgfpathlineto{\pgfqpoint{1.425743in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.578190in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.538844in}}%
\pgfpathlineto{\pgfqpoint{1.357770in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.520001in}}%
\pgfpathlineto{\pgfqpoint{1.321929in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.501731in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{1.284408in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{1.244960in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.450457in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.434600in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.419362in}}%
\pgfpathlineto{\pgfqpoint{1.158749in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.404811in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.390902in}}%
\pgfpathlineto{\pgfqpoint{1.110270in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.377708in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.365212in}}%
\pgfpathlineto{\pgfqpoint{1.056676in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.342442in}}%
\pgfpathlineto{\pgfqpoint{0.995419in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.332236in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.314136in}}%
\pgfpathlineto{\pgfqpoint{0.919616in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.306350in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.299377in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{0.804580in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.283904in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.280559in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.278184in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.276420in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.277076in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.278790in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{1.281592in}}%
\pgfpathlineto{\pgfqpoint{0.599170in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.285498in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.296739in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{0.493988in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.124599in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.116053in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.113372in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{1.111954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480564in}{0.879908in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{0.882341in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{0.885738in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{0.565123in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{0.895242in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{0.908285in}}%
\pgfpathlineto{\pgfqpoint{0.666510in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{0.916216in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{0.934303in}}%
\pgfpathlineto{\pgfqpoint{0.737863in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.944603in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{0.955617in}}%
\pgfpathlineto{\pgfqpoint{0.797373in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{0.979941in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{0.993207in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.007059in}}%
\pgfpathlineto{\pgfqpoint{0.897274in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.021572in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{0.941690in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{0.983175in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.068725in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.085589in}}%
\pgfpathlineto{\pgfqpoint{1.022932in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.102830in}}%
\pgfpathlineto{\pgfqpoint{1.060758in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.120631in}}%
\pgfpathlineto{\pgfqpoint{1.097488in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{1.132940in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.176665in}}%
\pgfpathlineto{\pgfqpoint{1.167369in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.196144in}}%
\pgfpathlineto{\pgfqpoint{1.201067in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{1.234100in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.236256in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.256765in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.277571in}}%
\pgfpathlineto{\pgfqpoint{1.298044in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{1.329250in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.320102in}}%
\pgfpathlineto{\pgfqpoint{1.360024in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.363730in}}%
\pgfpathlineto{\pgfqpoint{1.420410in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{1.450075in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.408331in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{1.479408in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.453787in}}%
\pgfpathlineto{\pgfqpoint{1.508405in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.500064in}}%
\pgfpathlineto{\pgfqpoint{1.565613in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.523499in}}%
\pgfpathlineto{\pgfqpoint{1.593849in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.547126in}}%
\pgfpathlineto{\pgfqpoint{1.621855in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{1.649638in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.594934in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.619113in}}%
\pgfpathlineto{\pgfqpoint{1.704566in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.643472in}}%
\pgfpathlineto{\pgfqpoint{1.731721in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.668014in}}%
\pgfpathlineto{\pgfqpoint{1.758674in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.692739in}}%
\pgfpathlineto{\pgfqpoint{1.785427in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{1.811981in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.742753in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.768051in}}%
\pgfpathlineto{\pgfqpoint{1.864487in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.793551in}}%
\pgfpathlineto{\pgfqpoint{1.890435in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.819261in}}%
\pgfpathlineto{\pgfqpoint{1.916173in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.845191in}}%
\pgfpathlineto{\pgfqpoint{1.941696in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.871351in}}%
\pgfpathlineto{\pgfqpoint{1.966996in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.897754in}}%
\pgfpathlineto{\pgfqpoint{1.992066in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.016919in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.924462in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.951474in}}%
\pgfpathlineto{\pgfqpoint{2.065903in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.978797in}}%
\pgfpathlineto{\pgfqpoint{2.090001in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{2.006457in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{2.034478in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{2.062892in}}%
\pgfpathlineto{\pgfqpoint{2.160527in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{2.091730in}}%
\pgfpathlineto{\pgfqpoint{2.183377in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.205902in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{2.121115in}}%
\pgfpathlineto{\pgfqpoint{2.228128in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{2.151193in}}%
\pgfpathlineto{\pgfqpoint{2.249955in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{2.181876in}}%
\pgfpathlineto{\pgfqpoint{2.271348in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{2.213225in}}%
\pgfpathlineto{\pgfqpoint{2.292271in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.312775in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{2.245506in}}%
\pgfpathlineto{\pgfqpoint{2.332887in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{2.352437in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{2.313391in}}%
\pgfpathlineto{\pgfqpoint{2.371372in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.389893in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{2.349591in}}%
\pgfpathlineto{\pgfqpoint{2.407805in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{2.387365in}}%
\pgfpathlineto{\pgfqpoint{2.424969in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{2.441679in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{2.427807in}}%
\pgfpathlineto{\pgfqpoint{2.457618in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{2.472831in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{2.471144in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.501079in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{2.518770in}}%
\pgfpathlineto{\pgfqpoint{2.514115in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.526211in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{2.572957in}}%
\pgfpathlineto{\pgfqpoint{2.537523in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.547982in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{2.557387in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{2.566097in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{2.573782in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{2.580422in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{2.730242in}}%
\pgfpathlineto{\pgfqpoint{2.586065in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{2.590859in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{2.594590in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{2.597262in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{2.598877in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.328529in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.333817in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{2.337915in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{2.737185in}}%
\pgfpathlineto{\pgfqpoint{2.342688in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{2.343434in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{2.343079in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{2.673213in}}%
\pgfpathlineto{\pgfqpoint{2.341662in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{2.339224in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{2.335761in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{2.331282in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.319299in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{2.524415in}}%
\pgfpathlineto{\pgfqpoint{2.311897in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.303625in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.294378in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{2.449114in}}%
\pgfpathlineto{\pgfqpoint{2.284264in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{2.273353in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{2.261485in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{2.389523in}}%
\pgfpathlineto{\pgfqpoint{2.248981in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{2.338629in}}%
\pgfpathlineto{\pgfqpoint{2.221485in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{2.292878in}}%
\pgfpathlineto{\pgfqpoint{2.206560in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.191058in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{2.250968in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.157876in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{2.211611in}}%
\pgfpathlineto{\pgfqpoint{2.140366in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{2.174455in}}%
\pgfpathlineto{\pgfqpoint{2.122184in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.103442in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{2.139022in}}%
\pgfpathlineto{\pgfqpoint{2.084160in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{2.105110in}}%
\pgfpathlineto{\pgfqpoint{2.064296in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{2.072259in}}%
\pgfpathlineto{\pgfqpoint{2.043885in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.023010in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{2.040607in}}%
\pgfpathlineto{\pgfqpoint{2.001642in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{2.009864in}}%
\pgfpathlineto{\pgfqpoint{1.979784in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.979867in}}%
\pgfpathlineto{\pgfqpoint{1.957459in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.950558in}}%
\pgfpathlineto{\pgfqpoint{1.934687in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{1.911486in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.921913in}}%
\pgfpathlineto{\pgfqpoint{1.887870in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{1.863833in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.866477in}}%
\pgfpathlineto{\pgfqpoint{1.839384in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.839511in}}%
\pgfpathlineto{\pgfqpoint{1.814530in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.813009in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.786949in}}%
\pgfpathlineto{\pgfqpoint{1.763624in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.761310in}}%
\pgfpathlineto{\pgfqpoint{1.737572in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.736077in}}%
\pgfpathlineto{\pgfqpoint{1.711117in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{1.684253in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.686774in}}%
\pgfpathlineto{\pgfqpoint{1.656971in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.662686in}}%
\pgfpathlineto{\pgfqpoint{1.629258in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.638965in}}%
\pgfpathlineto{\pgfqpoint{1.601100in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.592613in}}%
\pgfpathlineto{\pgfqpoint{1.543373in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{1.513758in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{1.483603in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.525834in}}%
\pgfpathlineto{\pgfqpoint{1.452875in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.504331in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.483206in}}%
\pgfpathlineto{\pgfqpoint{1.421416in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.389227in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{1.356282in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.422241in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.383777in}}%
\pgfpathlineto{\pgfqpoint{1.287756in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.365193in}}%
\pgfpathlineto{\pgfqpoint{1.251678in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.347106in}}%
\pgfpathlineto{\pgfqpoint{1.214433in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{1.175519in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.295928in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.279984in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.264585in}}%
\pgfpathlineto{\pgfqpoint{1.091488in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.249771in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.235657in}}%
\pgfpathlineto{\pgfqpoint{1.045461in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.222066in}}%
\pgfpathlineto{\pgfqpoint{0.995215in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.209267in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.197030in}}%
\pgfpathlineto{\pgfqpoint{0.939320in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.185645in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.174839in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.164904in}}%
\pgfpathlineto{\pgfqpoint{0.873873in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{1.155695in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{1.147275in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{1.139743in}}%
\pgfpathlineto{\pgfqpoint{0.791174in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{1.127089in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{1.122092in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{1.118014in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{0.627755in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{0.557498in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{1.113372in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{1.116053in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.124599in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.878438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480564in}{0.404078in}}%
\pgfpathlineto{\pgfqpoint{0.500396in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{0.430525in}}%
\pgfpathlineto{\pgfqpoint{0.525547in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{0.456763in}}%
\pgfpathlineto{\pgfqpoint{0.550901in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{0.482816in}}%
\pgfpathlineto{\pgfqpoint{0.576433in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{0.602121in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{0.534455in}}%
\pgfpathlineto{\pgfqpoint{0.627947in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{0.560078in}}%
\pgfpathlineto{\pgfqpoint{0.653895in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{0.585590in}}%
\pgfpathlineto{\pgfqpoint{0.679950in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{0.706101in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{0.636333in}}%
\pgfpathlineto{\pgfqpoint{0.732335in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.661584in}}%
\pgfpathlineto{\pgfqpoint{0.758644in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{0.686767in}}%
\pgfpathlineto{\pgfqpoint{0.785020in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{0.711889in}}%
\pgfpathlineto{\pgfqpoint{0.811455in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{0.736958in}}%
\pgfpathlineto{\pgfqpoint{0.837943in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{0.761978in}}%
\pgfpathlineto{\pgfqpoint{0.864478in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{0.786956in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{0.811895in}}%
\pgfpathlineto{\pgfqpoint{0.917670in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{0.944319in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.861674in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{0.886520in}}%
\pgfpathlineto{\pgfqpoint{0.997705in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{1.024437in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.051191in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{1.077965in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{0.985678in}}%
\pgfpathlineto{\pgfqpoint{1.104757in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.010421in}}%
\pgfpathlineto{\pgfqpoint{1.131566in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.035149in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.059863in}}%
\pgfpathlineto{\pgfqpoint{1.185228in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{1.212079in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.109255in}}%
\pgfpathlineto{\pgfqpoint{1.238941in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{1.265813in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.158606in}}%
\pgfpathlineto{\pgfqpoint{1.292695in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.183267in}}%
\pgfpathlineto{\pgfqpoint{1.319586in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.207920in}}%
\pgfpathlineto{\pgfqpoint{1.346486in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.232566in}}%
\pgfpathlineto{\pgfqpoint{1.373393in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.257205in}}%
\pgfpathlineto{\pgfqpoint{1.400307in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{1.427227in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{1.454154in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.331085in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{1.508025in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.380311in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.404917in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{1.588869in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.454115in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.478709in}}%
\pgfpathlineto{\pgfqpoint{1.642788in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.503298in}}%
\pgfpathlineto{\pgfqpoint{1.669753in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.527883in}}%
\pgfpathlineto{\pgfqpoint{1.696723in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{1.723697in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.577043in}}%
\pgfpathlineto{\pgfqpoint{1.750674in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.601618in}}%
\pgfpathlineto{\pgfqpoint{1.777656in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{1.804641in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.650756in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.675320in}}%
\pgfpathlineto{\pgfqpoint{1.858623in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.699881in}}%
\pgfpathlineto{\pgfqpoint{1.885620in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{1.912621in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.748991in}}%
\pgfpathlineto{\pgfqpoint{1.939626in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.773540in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.798086in}}%
\pgfpathlineto{\pgfqpoint{1.993650in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.822627in}}%
\pgfpathlineto{\pgfqpoint{2.020669in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.847164in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.871697in}}%
\pgfpathlineto{\pgfqpoint{2.074721in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.896225in}}%
\pgfpathlineto{\pgfqpoint{2.101755in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.920748in}}%
\pgfpathlineto{\pgfqpoint{2.128795in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.945266in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.969778in}}%
\pgfpathlineto{\pgfqpoint{2.182894in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.994284in}}%
\pgfpathlineto{\pgfqpoint{2.209954in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{2.018784in}}%
\pgfpathlineto{\pgfqpoint{2.237021in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{2.043277in}}%
\pgfpathlineto{\pgfqpoint{2.264097in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{2.067762in}}%
\pgfpathlineto{\pgfqpoint{2.291181in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{2.092239in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{2.116708in}}%
\pgfpathlineto{\pgfqpoint{2.345380in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{2.141166in}}%
\pgfpathlineto{\pgfqpoint{2.372496in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{2.165615in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{2.190051in}}%
\pgfpathlineto{\pgfqpoint{2.426768in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{2.214476in}}%
\pgfpathlineto{\pgfqpoint{2.453926in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{2.238886in}}%
\pgfpathlineto{\pgfqpoint{2.481100in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{2.263282in}}%
\pgfpathlineto{\pgfqpoint{2.508293in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{2.287660in}}%
\pgfpathlineto{\pgfqpoint{2.535506in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{2.312021in}}%
\pgfpathlineto{\pgfqpoint{2.562741in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{2.336361in}}%
\pgfpathlineto{\pgfqpoint{2.590001in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{2.360678in}}%
\pgfpathlineto{\pgfqpoint{2.617288in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{2.384971in}}%
\pgfpathlineto{\pgfqpoint{2.644606in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{2.409236in}}%
\pgfpathlineto{\pgfqpoint{2.671958in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{2.433469in}}%
\pgfpathlineto{\pgfqpoint{2.699347in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{2.457669in}}%
\pgfpathlineto{\pgfqpoint{2.726779in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{2.481830in}}%
\pgfpathlineto{\pgfqpoint{2.754258in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{2.505948in}}%
\pgfpathlineto{\pgfqpoint{2.781790in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{2.530018in}}%
\pgfpathlineto{\pgfqpoint{2.809380in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{2.554034in}}%
\pgfpathlineto{\pgfqpoint{2.837038in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.577990in}}%
\pgfpathlineto{\pgfqpoint{2.864770in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{2.892586in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{2.625688in}}%
\pgfpathlineto{\pgfqpoint{2.920498in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{2.649412in}}%
\pgfpathlineto{\pgfqpoint{2.948517in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{2.673039in}}%
\pgfpathlineto{\pgfqpoint{2.976658in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{2.696554in}}%
\pgfpathlineto{\pgfqpoint{3.004936in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{2.719944in}}%
\pgfpathlineto{\pgfqpoint{3.033371in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{2.743192in}}%
\pgfpathlineto{\pgfqpoint{3.061984in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{2.766278in}}%
\pgfpathlineto{\pgfqpoint{3.090799in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{2.789179in}}%
\pgfpathlineto{\pgfqpoint{3.119846in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.811870in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.598877in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{2.597262in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{2.594590in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{2.590859in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{2.586065in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{2.730242in}}%
\pgfpathlineto{\pgfqpoint{2.580422in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{2.573782in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{2.566097in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{2.557387in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{2.547982in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{2.537523in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{2.572957in}}%
\pgfpathlineto{\pgfqpoint{2.526211in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.514115in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{2.518770in}}%
\pgfpathlineto{\pgfqpoint{2.501079in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{2.471144in}}%
\pgfpathlineto{\pgfqpoint{2.472831in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{2.457618in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{2.427807in}}%
\pgfpathlineto{\pgfqpoint{2.441679in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{2.424969in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{2.387365in}}%
\pgfpathlineto{\pgfqpoint{2.407805in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{2.349591in}}%
\pgfpathlineto{\pgfqpoint{2.389893in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.371372in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{2.313391in}}%
\pgfpathlineto{\pgfqpoint{2.352437in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{2.332887in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{2.245506in}}%
\pgfpathlineto{\pgfqpoint{2.312775in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.292271in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{2.213225in}}%
\pgfpathlineto{\pgfqpoint{2.271348in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{2.181876in}}%
\pgfpathlineto{\pgfqpoint{2.249955in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{2.151193in}}%
\pgfpathlineto{\pgfqpoint{2.228128in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{2.121115in}}%
\pgfpathlineto{\pgfqpoint{2.205902in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{2.183377in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{2.091730in}}%
\pgfpathlineto{\pgfqpoint{2.160527in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{2.062892in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{2.034478in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{2.006457in}}%
\pgfpathlineto{\pgfqpoint{2.090001in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.978797in}}%
\pgfpathlineto{\pgfqpoint{2.065903in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.951474in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.924462in}}%
\pgfpathlineto{\pgfqpoint{2.016919in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{1.992066in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.897754in}}%
\pgfpathlineto{\pgfqpoint{1.966996in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.871351in}}%
\pgfpathlineto{\pgfqpoint{1.941696in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.845191in}}%
\pgfpathlineto{\pgfqpoint{1.916173in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.819261in}}%
\pgfpathlineto{\pgfqpoint{1.890435in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.793551in}}%
\pgfpathlineto{\pgfqpoint{1.864487in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.768051in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.742753in}}%
\pgfpathlineto{\pgfqpoint{1.811981in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{1.785427in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.692739in}}%
\pgfpathlineto{\pgfqpoint{1.758674in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.668014in}}%
\pgfpathlineto{\pgfqpoint{1.731721in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.643472in}}%
\pgfpathlineto{\pgfqpoint{1.704566in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.619113in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.594934in}}%
\pgfpathlineto{\pgfqpoint{1.649638in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{1.621855in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.547126in}}%
\pgfpathlineto{\pgfqpoint{1.593849in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.523499in}}%
\pgfpathlineto{\pgfqpoint{1.565613in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.500064in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{1.508405in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.453787in}}%
\pgfpathlineto{\pgfqpoint{1.479408in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.408331in}}%
\pgfpathlineto{\pgfqpoint{1.450075in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{1.420410in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.363730in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{1.360024in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.320102in}}%
\pgfpathlineto{\pgfqpoint{1.329250in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{1.298044in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.277571in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.256765in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.236256in}}%
\pgfpathlineto{\pgfqpoint{1.234100in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{1.201067in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.196144in}}%
\pgfpathlineto{\pgfqpoint{1.167369in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.176665in}}%
\pgfpathlineto{\pgfqpoint{1.132940in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.097488in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.120631in}}%
\pgfpathlineto{\pgfqpoint{1.060758in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.102830in}}%
\pgfpathlineto{\pgfqpoint{1.022932in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{1.085589in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.068725in}}%
\pgfpathlineto{\pgfqpoint{0.983175in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{0.941690in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.021572in}}%
\pgfpathlineto{\pgfqpoint{0.897274in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{1.007059in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{0.993207in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{0.979941in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{0.797373in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{0.955617in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.944603in}}%
\pgfpathlineto{\pgfqpoint{0.737863in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{0.934303in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{0.916216in}}%
\pgfpathlineto{\pgfqpoint{0.666510in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{0.908285in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{0.895242in}}%
\pgfpathlineto{\pgfqpoint{0.565123in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{0.885738in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{0.882341in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{0.879908in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.475475in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480564in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.991983in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{0.423276in}}%
\pgfpathlineto{\pgfqpoint{0.993285in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{0.995568in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{0.998881in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{1.003226in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.008609in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.015040in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{1.022434in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.030634in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.039877in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{1.050062in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.060974in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.072948in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.696598in}}%
\pgfpathlineto{\pgfqpoint{1.085514in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{0.746879in}}%
\pgfpathlineto{\pgfqpoint{1.113242in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{1.160366in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.177406in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{0.872631in}}%
\pgfpathlineto{\pgfqpoint{1.195010in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{1.213322in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.232140in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{1.251437in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{1.271318in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.011597in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.312503in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{1.333707in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{1.355360in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.104649in}}%
\pgfpathlineto{\pgfqpoint{1.377430in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.134402in}}%
\pgfpathlineto{\pgfqpoint{1.399885in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.422643in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{1.445709in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.192108in}}%
\pgfpathlineto{\pgfqpoint{1.469109in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.220285in}}%
\pgfpathlineto{\pgfqpoint{1.492822in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.248086in}}%
\pgfpathlineto{\pgfqpoint{1.516828in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{1.541112in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.302666in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.329491in}}%
\pgfpathlineto{\pgfqpoint{1.590455in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.356032in}}%
\pgfpathlineto{\pgfqpoint{1.615490in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.640756in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{1.666234in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{1.691937in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{1.717857in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{1.770332in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.510088in}}%
\pgfpathlineto{\pgfqpoint{1.796882in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.535024in}}%
\pgfpathlineto{\pgfqpoint{1.823639in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.559767in}}%
\pgfpathlineto{\pgfqpoint{1.850603in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.584320in}}%
\pgfpathlineto{\pgfqpoint{1.877777in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.632857in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.656843in}}%
\pgfpathlineto{\pgfqpoint{1.960596in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.680638in}}%
\pgfpathlineto{\pgfqpoint{1.988655in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.704239in}}%
\pgfpathlineto{\pgfqpoint{2.016953in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.727642in}}%
\pgfpathlineto{\pgfqpoint{2.045502in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.750841in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.773846in}}%
\pgfpathlineto{\pgfqpoint{2.074356in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.796642in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{2.132966in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.841570in}}%
\pgfpathlineto{\pgfqpoint{2.162759in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.863681in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.885540in}}%
\pgfpathlineto{\pgfqpoint{2.223441in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.907131in}}%
\pgfpathlineto{\pgfqpoint{2.254387in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.928438in}}%
\pgfpathlineto{\pgfqpoint{2.285781in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.949441in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.970162in}}%
\pgfpathlineto{\pgfqpoint{2.317763in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.990608in}}%
\pgfpathlineto{\pgfqpoint{2.350439in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{2.010704in}}%
\pgfpathlineto{\pgfqpoint{2.383746in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{2.030420in}}%
\pgfpathlineto{\pgfqpoint{2.417745in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{2.049726in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{2.068638in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{2.087227in}}%
\pgfpathlineto{\pgfqpoint{2.488778in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{2.105330in}}%
\pgfpathlineto{\pgfqpoint{2.525950in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{2.122900in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{2.140035in}}%
\pgfpathlineto{\pgfqpoint{2.564700in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{2.156708in}}%
\pgfpathlineto{\pgfqpoint{2.605254in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{2.172737in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{2.188252in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{2.203213in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{2.217391in}}%
\pgfpathlineto{\pgfqpoint{2.693575in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{2.231161in}}%
\pgfpathlineto{\pgfqpoint{2.743362in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{2.244045in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{2.256408in}}%
\pgfpathlineto{\pgfqpoint{2.798583in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{2.267850in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{2.278753in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.288688in}}%
\pgfpathlineto{\pgfqpoint{2.862972in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{2.297962in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{2.306379in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{2.313844in}}%
\pgfpathlineto{\pgfqpoint{2.944448in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{2.320577in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{2.326432in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{2.331334in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{2.335290in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{2.338307in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{2.340386in}}%
\pgfpathlineto{\pgfqpoint{3.098761in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.341571in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.811870in}}%
\pgfpathlineto{\pgfqpoint{3.119846in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{2.789179in}}%
\pgfpathlineto{\pgfqpoint{3.090799in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{2.766278in}}%
\pgfpathlineto{\pgfqpoint{3.061984in}{2.758098in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{2.743192in}}%
\pgfpathlineto{\pgfqpoint{3.033371in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{2.719944in}}%
\pgfpathlineto{\pgfqpoint{3.004936in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{2.696554in}}%
\pgfpathlineto{\pgfqpoint{2.976658in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{2.673039in}}%
\pgfpathlineto{\pgfqpoint{2.948517in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{2.649412in}}%
\pgfpathlineto{\pgfqpoint{2.920498in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{2.625688in}}%
\pgfpathlineto{\pgfqpoint{2.892586in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{2.601877in}}%
\pgfpathlineto{\pgfqpoint{2.864770in}{2.586112in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.577990in}}%
\pgfpathlineto{\pgfqpoint{2.837038in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{2.554034in}}%
\pgfpathlineto{\pgfqpoint{2.809380in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{2.530018in}}%
\pgfpathlineto{\pgfqpoint{2.781790in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{2.505948in}}%
\pgfpathlineto{\pgfqpoint{2.754258in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{2.481830in}}%
\pgfpathlineto{\pgfqpoint{2.726779in}{2.463266in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{2.457669in}}%
\pgfpathlineto{\pgfqpoint{2.699347in}{2.438697in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{2.433469in}}%
\pgfpathlineto{\pgfqpoint{2.671958in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{2.409236in}}%
\pgfpathlineto{\pgfqpoint{2.644606in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{2.384971in}}%
\pgfpathlineto{\pgfqpoint{2.617288in}{2.364989in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{2.360678in}}%
\pgfpathlineto{\pgfqpoint{2.590001in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{2.336361in}}%
\pgfpathlineto{\pgfqpoint{2.562741in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{2.312021in}}%
\pgfpathlineto{\pgfqpoint{2.535506in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{2.287660in}}%
\pgfpathlineto{\pgfqpoint{2.508293in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{2.263282in}}%
\pgfpathlineto{\pgfqpoint{2.481100in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{2.238886in}}%
\pgfpathlineto{\pgfqpoint{2.453926in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{2.214476in}}%
\pgfpathlineto{\pgfqpoint{2.426768in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{2.190051in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{2.165615in}}%
\pgfpathlineto{\pgfqpoint{2.372496in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{2.141166in}}%
\pgfpathlineto{\pgfqpoint{2.345380in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{2.116708in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{2.092239in}}%
\pgfpathlineto{\pgfqpoint{2.291181in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{2.067762in}}%
\pgfpathlineto{\pgfqpoint{2.264097in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{2.043277in}}%
\pgfpathlineto{\pgfqpoint{2.237021in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{2.018784in}}%
\pgfpathlineto{\pgfqpoint{2.209954in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.994284in}}%
\pgfpathlineto{\pgfqpoint{2.182894in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.969778in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.945266in}}%
\pgfpathlineto{\pgfqpoint{2.128795in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.920748in}}%
\pgfpathlineto{\pgfqpoint{2.101755in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.896225in}}%
\pgfpathlineto{\pgfqpoint{2.074721in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.871697in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.847164in}}%
\pgfpathlineto{\pgfqpoint{2.020669in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.822627in}}%
\pgfpathlineto{\pgfqpoint{1.993650in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.798086in}}%
\pgfpathlineto{\pgfqpoint{1.966636in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.773540in}}%
\pgfpathlineto{\pgfqpoint{1.939626in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.748991in}}%
\pgfpathlineto{\pgfqpoint{1.912621in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{1.885620in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.699881in}}%
\pgfpathlineto{\pgfqpoint{1.858623in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.675320in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.650756in}}%
\pgfpathlineto{\pgfqpoint{1.804641in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{1.777656in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.601618in}}%
\pgfpathlineto{\pgfqpoint{1.750674in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.577043in}}%
\pgfpathlineto{\pgfqpoint{1.723697in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{1.696723in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.527883in}}%
\pgfpathlineto{\pgfqpoint{1.669753in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.503298in}}%
\pgfpathlineto{\pgfqpoint{1.642788in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.478709in}}%
\pgfpathlineto{\pgfqpoint{1.615826in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.454115in}}%
\pgfpathlineto{\pgfqpoint{1.588869in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.404917in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.380311in}}%
\pgfpathlineto{\pgfqpoint{1.508025in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{1.481087in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.331085in}}%
\pgfpathlineto{\pgfqpoint{1.454154in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{1.427227in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{1.400307in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.257205in}}%
\pgfpathlineto{\pgfqpoint{1.373393in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.232566in}}%
\pgfpathlineto{\pgfqpoint{1.346486in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.207920in}}%
\pgfpathlineto{\pgfqpoint{1.319586in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.183267in}}%
\pgfpathlineto{\pgfqpoint{1.292695in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.158606in}}%
\pgfpathlineto{\pgfqpoint{1.265813in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{1.238941in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.109255in}}%
\pgfpathlineto{\pgfqpoint{1.212079in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{1.185228in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.059863in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.035149in}}%
\pgfpathlineto{\pgfqpoint{1.131566in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.010421in}}%
\pgfpathlineto{\pgfqpoint{1.104757in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{0.985678in}}%
\pgfpathlineto{\pgfqpoint{1.077965in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{1.051191in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.024437in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{0.997705in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{0.886520in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.861674in}}%
\pgfpathlineto{\pgfqpoint{0.944319in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{0.917670in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{0.811895in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.885315in}{0.786956in}}%
\pgfpathlineto{\pgfqpoint{0.864478in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{0.858331in}{0.761978in}}%
\pgfpathlineto{\pgfqpoint{0.837943in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{0.831348in}{0.736958in}}%
\pgfpathlineto{\pgfqpoint{0.811455in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{0.804364in}{0.711889in}}%
\pgfpathlineto{\pgfqpoint{0.785020in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.777381in}{0.686767in}}%
\pgfpathlineto{\pgfqpoint{0.758644in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.661584in}}%
\pgfpathlineto{\pgfqpoint{0.732335in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{0.723414in}{0.636333in}}%
\pgfpathlineto{\pgfqpoint{0.706101in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{0.696431in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{0.679950in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{0.669448in}{0.585590in}}%
\pgfpathlineto{\pgfqpoint{0.653895in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{0.642464in}{0.560078in}}%
\pgfpathlineto{\pgfqpoint{0.627947in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{0.615481in}{0.534455in}}%
\pgfpathlineto{\pgfqpoint{0.602121in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{0.588498in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{0.576433in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{0.561514in}{0.482816in}}%
\pgfpathlineto{\pgfqpoint{0.550901in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{0.534531in}{0.456763in}}%
\pgfpathlineto{\pgfqpoint{0.525547in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{0.507547in}{0.430525in}}%
\pgfpathlineto{\pgfqpoint{0.500396in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{0.480564in}{0.404078in}}%
\pgfpathlineto{\pgfqpoint{0.475475in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993248in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.258868in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.253321in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{1.245805in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{1.243769in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.243000in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.244224in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.246497in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.249806in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.254142in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.259497in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{0.683421in}}%
\pgfpathlineto{\pgfqpoint{1.265793in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.281143in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.300155in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.310981in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{0.829684in}}%
\pgfpathlineto{\pgfqpoint{1.322627in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.335057in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{1.348324in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.362293in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{0.972763in}}%
\pgfpathlineto{\pgfqpoint{1.408605in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{1.425462in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.442844in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{1.460902in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{1.479596in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.498780in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.120718in}}%
\pgfpathlineto{\pgfqpoint{1.518546in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.153791in}}%
\pgfpathlineto{\pgfqpoint{1.538870in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.559717in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{1.581010in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.246922in}}%
\pgfpathlineto{\pgfqpoint{1.625072in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.276366in}}%
\pgfpathlineto{\pgfqpoint{1.647797in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{1.670963in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.694556in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{1.718564in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.360886in}}%
\pgfpathlineto{\pgfqpoint{1.742993in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.387929in}}%
\pgfpathlineto{\pgfqpoint{1.767834in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.414498in}}%
\pgfpathlineto{\pgfqpoint{1.793084in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.440617in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.466305in}}%
\pgfpathlineto{\pgfqpoint{1.844804in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{1.871279in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.516455in}}%
\pgfpathlineto{\pgfqpoint{1.898171in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{1.925491in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.565048in}}%
\pgfpathlineto{\pgfqpoint{1.953249in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.588780in}}%
\pgfpathlineto{\pgfqpoint{1.981461in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.612141in}}%
\pgfpathlineto{\pgfqpoint{2.010146in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.657751in}}%
\pgfpathlineto{\pgfqpoint{2.069026in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.679994in}}%
\pgfpathlineto{\pgfqpoint{2.099276in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.701854in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.723336in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.744429in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.765122in}}%
\pgfpathlineto{\pgfqpoint{2.194188in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.785399in}}%
\pgfpathlineto{\pgfqpoint{2.227296in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.805242in}}%
\pgfpathlineto{\pgfqpoint{2.261240in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.843612in}}%
\pgfpathlineto{\pgfqpoint{2.296469in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.862117in}}%
\pgfpathlineto{\pgfqpoint{2.332792in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.880115in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.897582in}}%
\pgfpathlineto{\pgfqpoint{2.370357in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{2.409919in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.931046in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.946873in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{2.495284in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.976895in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.990961in}}%
\pgfpathlineto{\pgfqpoint{2.542549in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{2.004391in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{2.017111in}}%
\pgfpathlineto{\pgfqpoint{2.594212in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{2.040509in}}%
\pgfpathlineto{\pgfqpoint{2.652421in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{2.051112in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{2.060970in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{2.069956in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{2.078281in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{2.092257in}}%
\pgfpathlineto{\pgfqpoint{2.813055in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{2.097991in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.102867in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{2.106814in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{2.109827in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{2.111897in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{2.113012in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{2.113156in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{2.110457in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{2.107568in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{2.103614in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.098563in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.341571in}}%
\pgfpathlineto{\pgfqpoint{3.098761in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{2.340386in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{2.338307in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{2.335290in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{2.331334in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{2.326432in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{2.320577in}}%
\pgfpathlineto{\pgfqpoint{2.944448in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{2.313844in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{2.306379in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{2.297962in}}%
\pgfpathlineto{\pgfqpoint{2.862972in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.288688in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{2.278753in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{2.267850in}}%
\pgfpathlineto{\pgfqpoint{2.798583in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{2.256408in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{2.244045in}}%
\pgfpathlineto{\pgfqpoint{2.743362in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{2.231161in}}%
\pgfpathlineto{\pgfqpoint{2.693575in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{2.217391in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{2.203213in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{2.188252in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{2.172737in}}%
\pgfpathlineto{\pgfqpoint{2.605254in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{2.156708in}}%
\pgfpathlineto{\pgfqpoint{2.564700in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{2.140035in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{2.122900in}}%
\pgfpathlineto{\pgfqpoint{2.525950in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{2.105330in}}%
\pgfpathlineto{\pgfqpoint{2.488778in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{2.087227in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{2.068638in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{2.049726in}}%
\pgfpathlineto{\pgfqpoint{2.417745in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{2.030420in}}%
\pgfpathlineto{\pgfqpoint{2.383746in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{2.010704in}}%
\pgfpathlineto{\pgfqpoint{2.350439in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.990608in}}%
\pgfpathlineto{\pgfqpoint{2.317763in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.970162in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.949441in}}%
\pgfpathlineto{\pgfqpoint{2.285781in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.928438in}}%
\pgfpathlineto{\pgfqpoint{2.254387in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.907131in}}%
\pgfpathlineto{\pgfqpoint{2.223441in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.885540in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.863681in}}%
\pgfpathlineto{\pgfqpoint{2.162759in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.841570in}}%
\pgfpathlineto{\pgfqpoint{2.132966in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{2.103505in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.796642in}}%
\pgfpathlineto{\pgfqpoint{2.074356in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.773846in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.750841in}}%
\pgfpathlineto{\pgfqpoint{2.045502in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.727642in}}%
\pgfpathlineto{\pgfqpoint{2.016953in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.704239in}}%
\pgfpathlineto{\pgfqpoint{1.988655in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.680638in}}%
\pgfpathlineto{\pgfqpoint{1.960596in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.656843in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.632857in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{1.877777in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.584320in}}%
\pgfpathlineto{\pgfqpoint{1.850603in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.559767in}}%
\pgfpathlineto{\pgfqpoint{1.823639in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.535024in}}%
\pgfpathlineto{\pgfqpoint{1.796882in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.510088in}}%
\pgfpathlineto{\pgfqpoint{1.770332in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{1.717857in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{1.691937in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{1.666234in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{1.640756in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.615490in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.356032in}}%
\pgfpathlineto{\pgfqpoint{1.590455in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.329491in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.302666in}}%
\pgfpathlineto{\pgfqpoint{1.541112in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{1.516828in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.248086in}}%
\pgfpathlineto{\pgfqpoint{1.492822in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.220285in}}%
\pgfpathlineto{\pgfqpoint{1.469109in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.192108in}}%
\pgfpathlineto{\pgfqpoint{1.445709in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{1.422643in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.399885in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{1.134402in}}%
\pgfpathlineto{\pgfqpoint{1.377430in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.104649in}}%
\pgfpathlineto{\pgfqpoint{1.355360in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{1.333707in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{1.312503in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{1.011597in}}%
\pgfpathlineto{\pgfqpoint{1.271318in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{1.251437in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{1.232140in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.213322in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.209115in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{1.195010in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{0.872631in}}%
\pgfpathlineto{\pgfqpoint{1.177406in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.160366in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{1.113242in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{0.746879in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.085514in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.696598in}}%
\pgfpathlineto{\pgfqpoint{1.072948in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.060974in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.050062in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{1.039877in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.030634in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.022434in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{1.015040in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.008609in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.003226in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{0.998881in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{0.995568in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{0.993285in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{0.423276in}}%
\pgfpathlineto{\pgfqpoint{0.991983in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263082in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.475607in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.464387in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{1.454645in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{0.456331in}}%
\pgfpathlineto{\pgfqpoint{1.446269in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{1.439239in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.433526in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.429085in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.425874in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{0.582140in}}%
\pgfpathlineto{\pgfqpoint{1.423842in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.422972in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.424635in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{0.673080in}}%
\pgfpathlineto{\pgfqpoint{1.427089in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.430595in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.435140in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.447280in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{0.807664in}}%
\pgfpathlineto{\pgfqpoint{1.454810in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.463244in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{1.482919in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{1.506084in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.518876in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.532544in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{1.546934in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.034561in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.578057in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.075725in}}%
\pgfpathlineto{\pgfqpoint{1.594718in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.612092in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.114338in}}%
\pgfpathlineto{\pgfqpoint{1.630134in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.150503in}}%
\pgfpathlineto{\pgfqpoint{1.648865in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.185122in}}%
\pgfpathlineto{\pgfqpoint{1.668254in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.688278in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.217963in}}%
\pgfpathlineto{\pgfqpoint{1.708941in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{1.730224in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.280189in}}%
\pgfpathlineto{\pgfqpoint{1.752114in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.309740in}}%
\pgfpathlineto{\pgfqpoint{1.797717in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.338295in}}%
\pgfpathlineto{\pgfqpoint{1.821428in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{1.845740in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.393071in}}%
\pgfpathlineto{\pgfqpoint{1.870656in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.419383in}}%
\pgfpathlineto{\pgfqpoint{1.896186in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.445030in}}%
\pgfpathlineto{\pgfqpoint{1.922343in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{1.949144in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.494446in}}%
\pgfpathlineto{\pgfqpoint{1.976614in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.541508in}}%
\pgfpathlineto{\pgfqpoint{2.033678in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.564195in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.586332in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.607922in}}%
\pgfpathlineto{\pgfqpoint{2.125197in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.628965in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.649446in}}%
\pgfpathlineto{\pgfqpoint{2.157652in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.669377in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.688756in}}%
\pgfpathlineto{\pgfqpoint{2.225992in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.707570in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{2.262059in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.743457in}}%
\pgfpathlineto{\pgfqpoint{2.300080in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.760512in}}%
\pgfpathlineto{\pgfqpoint{2.339799in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{2.382206in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.822421in}}%
\pgfpathlineto{\pgfqpoint{2.427414in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.836268in}}%
\pgfpathlineto{\pgfqpoint{2.476651in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.849372in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.861817in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{2.531649in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.884424in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.894556in}}%
\pgfpathlineto{\pgfqpoint{2.595859in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.903922in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.912472in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.920151in}}%
\pgfpathlineto{\pgfqpoint{2.676604in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.927008in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.932993in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.938061in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.942199in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.945392in}}%
\pgfpathlineto{\pgfqpoint{2.824412in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.948892in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.949141in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.948348in}}%
\pgfpathlineto{\pgfqpoint{2.924287in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.946498in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{1.943575in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{1.939531in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{1.934329in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{1.927928in}}%
\pgfpathlineto{\pgfqpoint{3.062458in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.920301in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{1.911431in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.901215in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.098563in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{2.103614in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{2.107568in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{2.110457in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{2.113156in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{2.113012in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{2.111897in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{2.109827in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{2.106814in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.102867in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{2.097991in}}%
\pgfpathlineto{\pgfqpoint{2.813055in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{2.092257in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{2.078281in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{2.069956in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{2.060970in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{2.051112in}}%
\pgfpathlineto{\pgfqpoint{2.652421in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{2.040509in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{2.594212in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{2.017111in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{2.004391in}}%
\pgfpathlineto{\pgfqpoint{2.542549in}{1.996449in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.990961in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.976895in}}%
\pgfpathlineto{\pgfqpoint{2.495284in}{1.971880in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.946873in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.931046in}}%
\pgfpathlineto{\pgfqpoint{2.409919in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{2.370357in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.897582in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.880115in}}%
\pgfpathlineto{\pgfqpoint{2.332792in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.862117in}}%
\pgfpathlineto{\pgfqpoint{2.296469in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.843612in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{2.261240in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.805242in}}%
\pgfpathlineto{\pgfqpoint{2.227296in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.785399in}}%
\pgfpathlineto{\pgfqpoint{2.194188in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.765122in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.744429in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.723336in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.701854in}}%
\pgfpathlineto{\pgfqpoint{2.099276in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.679994in}}%
\pgfpathlineto{\pgfqpoint{2.069026in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.657751in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.010146in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.612141in}}%
\pgfpathlineto{\pgfqpoint{1.981461in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.588780in}}%
\pgfpathlineto{\pgfqpoint{1.953249in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.565048in}}%
\pgfpathlineto{\pgfqpoint{1.925491in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{1.898171in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.516455in}}%
\pgfpathlineto{\pgfqpoint{1.871279in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{1.844804in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.466305in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.440617in}}%
\pgfpathlineto{\pgfqpoint{1.793084in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.414498in}}%
\pgfpathlineto{\pgfqpoint{1.767834in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.387929in}}%
\pgfpathlineto{\pgfqpoint{1.742993in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.360886in}}%
\pgfpathlineto{\pgfqpoint{1.718564in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{1.694556in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.670963in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{1.647797in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.276366in}}%
\pgfpathlineto{\pgfqpoint{1.625072in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.246922in}}%
\pgfpathlineto{\pgfqpoint{1.602803in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.581010in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{1.559717in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.538870in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.153791in}}%
\pgfpathlineto{\pgfqpoint{1.518546in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{1.120718in}}%
\pgfpathlineto{\pgfqpoint{1.498780in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.479596in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{1.460902in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{1.442844in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.425462in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{1.408605in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.397999in}{0.972763in}}%
\pgfpathlineto{\pgfqpoint{1.392491in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{1.362293in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.348324in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{1.335057in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.322627in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{0.829684in}}%
\pgfpathlineto{\pgfqpoint{1.310981in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.300155in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.290065in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{1.281143in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.265793in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{0.683421in}}%
\pgfpathlineto{\pgfqpoint{1.259497in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.254142in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.249806in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.246497in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.244224in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.243000in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.243769in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.245805in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{1.253321in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{1.258868in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478949in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.681922in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{0.418355in}}%
\pgfpathlineto{\pgfqpoint{1.663796in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{1.647734in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.460272in}}%
\pgfpathlineto{\pgfqpoint{1.633550in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{1.621141in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.601243in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.587389in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{0.598523in}}%
\pgfpathlineto{\pgfqpoint{1.582575in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.575983in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.576265in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.577726in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.580336in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{0.806794in}}%
\pgfpathlineto{\pgfqpoint{1.588883in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.594757in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.601669in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.609597in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{1.618514in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.628393in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.639219in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.967904in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.663623in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{1.677169in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.691573in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.067995in}}%
\pgfpathlineto{\pgfqpoint{1.706844in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.110213in}}%
\pgfpathlineto{\pgfqpoint{1.722932in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.185175in}}%
\pgfpathlineto{\pgfqpoint{1.776132in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.795495in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.219082in}}%
\pgfpathlineto{\pgfqpoint{1.815639in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{1.836556in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.282215in}}%
\pgfpathlineto{\pgfqpoint{1.858245in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.880767in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{1.904111in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.339809in}}%
\pgfpathlineto{\pgfqpoint{1.928269in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{1.953266in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.393117in}}%
\pgfpathlineto{\pgfqpoint{1.979132in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.418361in}}%
\pgfpathlineto{\pgfqpoint{2.005903in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.442738in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.466289in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{2.092173in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.511047in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.532302in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.552809in}}%
\pgfpathlineto{\pgfqpoint{2.155427in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{2.189302in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.591603in}}%
\pgfpathlineto{\pgfqpoint{2.224762in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.609946in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.627576in}}%
\pgfpathlineto{\pgfqpoint{2.262001in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.644439in}}%
\pgfpathlineto{\pgfqpoint{2.301907in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.660594in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.676017in}}%
\pgfpathlineto{\pgfqpoint{2.344329in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.690665in}}%
\pgfpathlineto{\pgfqpoint{2.390694in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.704570in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.717685in}}%
\pgfpathlineto{\pgfqpoint{2.442033in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.741539in}}%
\pgfpathlineto{\pgfqpoint{2.500621in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.762097in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.572467in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.779212in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.786431in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.792724in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.798073in}}%
\pgfpathlineto{\pgfqpoint{2.677560in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.802460in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.805855in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.808231in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.809562in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.809819in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.808970in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.806981in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.803816in}}%
\pgfpathlineto{\pgfqpoint{2.906294in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.793783in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{1.778487in}}%
\pgfpathlineto{\pgfqpoint{2.998935in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{1.757401in}}%
\pgfpathlineto{\pgfqpoint{3.058130in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.744487in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.713357in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.901215in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{1.911431in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.920301in}}%
\pgfpathlineto{\pgfqpoint{3.062458in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{1.927928in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{1.934329in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{1.939531in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{1.943575in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.946498in}}%
\pgfpathlineto{\pgfqpoint{2.924287in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.948348in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.949141in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.948892in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{2.824412in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.945392in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.942199in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.938061in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.932993in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.927008in}}%
\pgfpathlineto{\pgfqpoint{2.676604in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.920151in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.912472in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.903922in}}%
\pgfpathlineto{\pgfqpoint{2.595859in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.894556in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.884424in}}%
\pgfpathlineto{\pgfqpoint{2.531649in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.861817in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.849372in}}%
\pgfpathlineto{\pgfqpoint{2.476651in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.836268in}}%
\pgfpathlineto{\pgfqpoint{2.427414in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.822421in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{2.382206in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{2.339799in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.760512in}}%
\pgfpathlineto{\pgfqpoint{2.300080in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.743457in}}%
\pgfpathlineto{\pgfqpoint{2.262059in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.707570in}}%
\pgfpathlineto{\pgfqpoint{2.225992in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.688756in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.669377in}}%
\pgfpathlineto{\pgfqpoint{2.157652in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.649446in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.628965in}}%
\pgfpathlineto{\pgfqpoint{2.125197in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.607922in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.586332in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.564195in}}%
\pgfpathlineto{\pgfqpoint{2.033678in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.541508in}}%
\pgfpathlineto{\pgfqpoint{2.004781in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{1.976614in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.494446in}}%
\pgfpathlineto{\pgfqpoint{1.949144in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{1.922343in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.445030in}}%
\pgfpathlineto{\pgfqpoint{1.896186in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.419383in}}%
\pgfpathlineto{\pgfqpoint{1.870656in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.393071in}}%
\pgfpathlineto{\pgfqpoint{1.845740in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{1.821428in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.338295in}}%
\pgfpathlineto{\pgfqpoint{1.797717in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.309740in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.752114in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.280189in}}%
\pgfpathlineto{\pgfqpoint{1.730224in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{1.708941in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.217963in}}%
\pgfpathlineto{\pgfqpoint{1.688278in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.668254in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.185122in}}%
\pgfpathlineto{\pgfqpoint{1.648865in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{1.150503in}}%
\pgfpathlineto{\pgfqpoint{1.630134in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{1.114338in}}%
\pgfpathlineto{\pgfqpoint{1.612092in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.594718in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.075725in}}%
\pgfpathlineto{\pgfqpoint{1.578057in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.034561in}}%
\pgfpathlineto{\pgfqpoint{1.546934in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{1.532544in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.518876in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.506084in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.505932in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.482919in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.463244in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.454810in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{0.807664in}}%
\pgfpathlineto{\pgfqpoint{1.447280in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.435140in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.430595in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.427089in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{0.673080in}}%
\pgfpathlineto{\pgfqpoint{1.424635in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.422972in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.423842in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{0.582140in}}%
\pgfpathlineto{\pgfqpoint{1.425874in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.429085in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.433526in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.439239in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.446269in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{0.456331in}}%
\pgfpathlineto{\pgfqpoint{1.454645in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{1.464387in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{1.475607in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124934in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.405242in}}%
\pgfpathlineto{\pgfqpoint{3.118567in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667832in}{0.418355in}}%
\pgfpathlineto{\pgfqpoint{1.681922in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.910409in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{0.420820in}}%
\pgfpathlineto{\pgfqpoint{1.879982in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{0.445358in}}%
\pgfpathlineto{\pgfqpoint{1.853424in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{1.830170in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{0.473652in}}%
\pgfpathlineto{\pgfqpoint{1.809909in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{0.507312in}}%
\pgfpathlineto{\pgfqpoint{1.792165in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.776674in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{0.548468in}}%
\pgfpathlineto{\pgfqpoint{1.763418in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.752033in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{0.604156in}}%
\pgfpathlineto{\pgfqpoint{1.742522in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.734730in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.728535in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.723875in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{0.710158in}}%
\pgfpathlineto{\pgfqpoint{1.720704in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.718961in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.718572in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{0.817991in}}%
\pgfpathlineto{\pgfqpoint{1.725119in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.729758in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.735556in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.742476in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{0.934676in}}%
\pgfpathlineto{\pgfqpoint{1.750503in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.769853in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.002001in}}%
\pgfpathlineto{\pgfqpoint{1.781103in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.055544in}}%
\pgfpathlineto{\pgfqpoint{1.806679in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.821004in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{1.836302in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.852582in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{1.869898in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.179712in}}%
\pgfpathlineto{\pgfqpoint{1.888142in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.907399in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.214236in}}%
\pgfpathlineto{\pgfqpoint{1.927713in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.246355in}}%
\pgfpathlineto{\pgfqpoint{1.949017in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.276651in}}%
\pgfpathlineto{\pgfqpoint{1.971342in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{1.994731in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{2.019238in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{2.044956in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.358247in}}%
\pgfpathlineto{\pgfqpoint{2.071924in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.382803in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{2.100237in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.428534in}}%
\pgfpathlineto{\pgfqpoint{2.130069in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.449830in}}%
\pgfpathlineto{\pgfqpoint{2.161537in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{2.230084in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.508053in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.525587in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.542199in}}%
\pgfpathlineto{\pgfqpoint{2.308967in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.572789in}}%
\pgfpathlineto{\pgfqpoint{2.353989in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.586719in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{2.404369in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.611856in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.623049in}}%
\pgfpathlineto{\pgfqpoint{2.463173in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.642570in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{2.537113in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.658221in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.679149in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.679986in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.679632in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.678045in}}%
\pgfpathlineto{\pgfqpoint{2.783691in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.675158in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.670915in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.665274in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.658179in}}%
\pgfpathlineto{\pgfqpoint{2.900108in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.649519in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.639153in}}%
\pgfpathlineto{\pgfqpoint{2.961267in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{1.627082in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{1.612978in}}%
\pgfpathlineto{\pgfqpoint{3.006468in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{1.596821in}}%
\pgfpathlineto{\pgfqpoint{3.043435in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{1.578373in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.557199in}}%
\pgfpathlineto{\pgfqpoint{3.074510in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{3.101458in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.713357in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.744487in}}%
\pgfpathlineto{\pgfqpoint{3.058130in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{1.757401in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{2.998935in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{1.778487in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.793783in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{2.906294in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.803816in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.806981in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.808970in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.809819in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.809562in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.808231in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.805855in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.802460in}}%
\pgfpathlineto{\pgfqpoint{2.677560in}{1.799895in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.798073in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.792724in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.786431in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.779212in}}%
\pgfpathlineto{\pgfqpoint{2.572467in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.762097in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.752240in}}%
\pgfpathlineto{\pgfqpoint{2.500621in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.741539in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{2.442033in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.717685in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.704570in}}%
\pgfpathlineto{\pgfqpoint{2.390694in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.690665in}}%
\pgfpathlineto{\pgfqpoint{2.344329in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.676017in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.660594in}}%
\pgfpathlineto{\pgfqpoint{2.301907in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.644439in}}%
\pgfpathlineto{\pgfqpoint{2.262001in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.627576in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.609946in}}%
\pgfpathlineto{\pgfqpoint{2.224762in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.591603in}}%
\pgfpathlineto{\pgfqpoint{2.189302in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{2.155427in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.552809in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.532302in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.511047in}}%
\pgfpathlineto{\pgfqpoint{2.092173in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.466289in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.442738in}}%
\pgfpathlineto{\pgfqpoint{2.005903in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.418361in}}%
\pgfpathlineto{\pgfqpoint{1.979132in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.393117in}}%
\pgfpathlineto{\pgfqpoint{1.953266in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{1.928269in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.339809in}}%
\pgfpathlineto{\pgfqpoint{1.904111in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{1.880767in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.858245in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.282215in}}%
\pgfpathlineto{\pgfqpoint{1.836556in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{1.815639in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.219082in}}%
\pgfpathlineto{\pgfqpoint{1.795495in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.776132in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.185175in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.722932in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.110213in}}%
\pgfpathlineto{\pgfqpoint{1.706844in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.694816in}{1.067995in}}%
\pgfpathlineto{\pgfqpoint{1.691573in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.677169in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{1.663623in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.967904in}}%
\pgfpathlineto{\pgfqpoint{1.639219in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.628393in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.618514in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{1.609597in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.601669in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.594757in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.588883in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{0.806794in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.580336in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.577726in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.576265in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.575983in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.582575in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{0.598523in}}%
\pgfpathlineto{\pgfqpoint{1.587389in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.601243in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{1.621141in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.633550in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.460272in}}%
\pgfpathlineto{\pgfqpoint{1.647734in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{1.663796in}{0.424013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882084in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.118567in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.405242in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.627998in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{3.100071in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{0.593438in}}%
\pgfpathlineto{\pgfqpoint{3.079179in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{0.562288in}}%
\pgfpathlineto{\pgfqpoint{3.056645in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{0.533858in}}%
\pgfpathlineto{\pgfqpoint{3.032303in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{0.507788in}}%
\pgfpathlineto{\pgfqpoint{3.005945in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{0.483788in}}%
\pgfpathlineto{\pgfqpoint{2.977314in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{0.461624in}}%
\pgfpathlineto{\pgfqpoint{2.946090in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{0.441106in}}%
\pgfpathlineto{\pgfqpoint{2.911879in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{0.422083in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{0.404471in}}%
\pgfpathlineto{\pgfqpoint{2.873924in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883699in}{0.420820in}}%
\pgfpathlineto{\pgfqpoint{1.910409in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.873924in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{0.404471in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{0.422083in}}%
\pgfpathlineto{\pgfqpoint{2.911879in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{0.441106in}}%
\pgfpathlineto{\pgfqpoint{2.946090in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{0.461624in}}%
\pgfpathlineto{\pgfqpoint{2.977314in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{0.483788in}}%
\pgfpathlineto{\pgfqpoint{3.005945in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{0.507788in}}%
\pgfpathlineto{\pgfqpoint{3.032303in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{0.533858in}}%
\pgfpathlineto{\pgfqpoint{3.056645in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{0.562288in}}%
\pgfpathlineto{\pgfqpoint{3.079179in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{0.593438in}}%
\pgfpathlineto{\pgfqpoint{3.100071in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.627998in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{3.101458in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{3.074510in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.557199in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{1.578373in}}%
\pgfpathlineto{\pgfqpoint{3.043435in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{1.596821in}}%
\pgfpathlineto{\pgfqpoint{3.006468in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{1.612978in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{1.627082in}}%
\pgfpathlineto{\pgfqpoint{2.961267in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.639153in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.649519in}}%
\pgfpathlineto{\pgfqpoint{2.900108in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.658179in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.665274in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.670915in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.675158in}}%
\pgfpathlineto{\pgfqpoint{2.783691in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.678045in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.679632in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.679986in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.679149in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.658221in}}%
\pgfpathlineto{\pgfqpoint{2.537113in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.642570in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{2.463173in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.623049in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.611856in}}%
\pgfpathlineto{\pgfqpoint{2.404369in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.586719in}}%
\pgfpathlineto{\pgfqpoint{2.353989in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.572789in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{2.308967in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.542199in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.525587in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.508053in}}%
\pgfpathlineto{\pgfqpoint{2.230084in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{2.161537in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.449830in}}%
\pgfpathlineto{\pgfqpoint{2.130069in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.428534in}}%
\pgfpathlineto{\pgfqpoint{2.100237in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.382803in}}%
\pgfpathlineto{\pgfqpoint{2.071924in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.358247in}}%
\pgfpathlineto{\pgfqpoint{2.044956in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.019238in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.994731in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{1.971342in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.276651in}}%
\pgfpathlineto{\pgfqpoint{1.949017in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.246355in}}%
\pgfpathlineto{\pgfqpoint{1.927713in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.214236in}}%
\pgfpathlineto{\pgfqpoint{1.907399in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.888142in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.179712in}}%
\pgfpathlineto{\pgfqpoint{1.869898in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{1.852582in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.836302in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{1.821004in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.806679in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.055544in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.781103in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{1.002001in}}%
\pgfpathlineto{\pgfqpoint{1.769853in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.750503in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{0.934676in}}%
\pgfpathlineto{\pgfqpoint{1.742476in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.735556in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.729758in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.725119in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{0.817991in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.718572in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.718961in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.720704in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{0.710158in}}%
\pgfpathlineto{\pgfqpoint{1.723875in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.728535in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.734730in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.742522in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.748782in}{0.604156in}}%
\pgfpathlineto{\pgfqpoint{1.752033in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.763418in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.775766in}{0.548468in}}%
\pgfpathlineto{\pgfqpoint{1.776674in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.792165in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{0.507312in}}%
\pgfpathlineto{\pgfqpoint{1.809909in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{0.473652in}}%
\pgfpathlineto{\pgfqpoint{1.830170in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{1.853424in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{1.856716in}{0.445358in}}%
\pgfpathlineto{\pgfqpoint{1.879982in}{0.424013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.208598in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{0.424290in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{0.432263in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{0.441557in}}%
\pgfpathlineto{\pgfqpoint{2.135690in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{0.452337in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.464827in}}%
\pgfpathlineto{\pgfqpoint{2.083534in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{0.479145in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{0.495576in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{0.514662in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{0.536822in}}%
\pgfpathlineto{\pgfqpoint{1.980705in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{1.956852in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{0.594526in}}%
\pgfpathlineto{\pgfqpoint{1.936528in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.919473in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{1.904996in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.892999in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{1.883088in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.875371in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.869476in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.865326in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.861967in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.862623in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.864752in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.868294in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.873193in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.879394in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{0.954050in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.895799in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{1.917182in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.929750in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.077009in}}%
\pgfpathlineto{\pgfqpoint{1.943527in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.958550in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.121243in}}%
\pgfpathlineto{\pgfqpoint{1.974842in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.160217in}}%
\pgfpathlineto{\pgfqpoint{1.992265in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{2.011153in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{2.031307in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.226720in}}%
\pgfpathlineto{\pgfqpoint{2.052777in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.256148in}}%
\pgfpathlineto{\pgfqpoint{2.075656in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.283456in}}%
\pgfpathlineto{\pgfqpoint{2.100061in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{2.126158in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.308865in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.332627in}}%
\pgfpathlineto{\pgfqpoint{2.154064in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.354849in}}%
\pgfpathlineto{\pgfqpoint{2.184055in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.375681in}}%
\pgfpathlineto{\pgfqpoint{2.216374in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.395230in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.413581in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.430779in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.446643in}}%
\pgfpathlineto{\pgfqpoint{2.332215in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.461478in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.475157in}}%
\pgfpathlineto{\pgfqpoint{2.380795in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.499145in}}%
\pgfpathlineto{\pgfqpoint{2.438767in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.509471in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.518615in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{2.515836in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.533552in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.543659in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.546884in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.548823in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.549420in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.548620in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.546362in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.542583in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.537215in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.530189in}}%
\pgfpathlineto{\pgfqpoint{2.802890in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.510240in}}%
\pgfpathlineto{\pgfqpoint{2.866120in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.497059in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{1.441306in}}%
\pgfpathlineto{\pgfqpoint{2.974059in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{1.415667in}}%
\pgfpathlineto{\pgfqpoint{2.998396in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{1.385140in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{3.037402in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{1.347675in}}%
\pgfpathlineto{\pgfqpoint{3.053127in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{3.066844in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.300185in}}%
\pgfpathlineto{\pgfqpoint{3.078684in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{3.088890in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{3.097647in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{1.233800in}}%
\pgfpathlineto{\pgfqpoint{3.104897in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.110858in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{3.115583in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{3.119115in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{3.121489in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{3.122735in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{3.122876in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{3.121929in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{3.119908in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{3.116819in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{3.112665in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{3.107445in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{3.101152in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{0.904708in}}%
\pgfpathlineto{\pgfqpoint{3.093723in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{3.085146in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{3.075442in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{0.831515in}}%
\pgfpathlineto{\pgfqpoint{3.064494in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{3.052292in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{0.777289in}}%
\pgfpathlineto{\pgfqpoint{3.038780in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{3.023852in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{0.732977in}}%
\pgfpathlineto{\pgfqpoint{3.007425in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{2.989469in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{2.969660in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{0.661992in}}%
\pgfpathlineto{\pgfqpoint{2.947960in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{2.924147in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{0.606149in}}%
\pgfpathlineto{\pgfqpoint{2.897920in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{2.868896in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{0.560585in}}%
\pgfpathlineto{\pgfqpoint{2.836589in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{0.540827in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{0.522790in}}%
\pgfpathlineto{\pgfqpoint{2.800337in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{2.758630in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{0.491483in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{0.477890in}}%
\pgfpathlineto{\pgfqpoint{2.709964in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{0.465588in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{0.454477in}}%
\pgfpathlineto{\pgfqpoint{2.650410in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{0.444509in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{0.435673in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{0.427863in}}%
\pgfpathlineto{\pgfqpoint{2.570025in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{0.421099in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{0.415369in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.410616in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{0.406834in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{0.404021in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.402180in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.401446in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{0.402581in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{0.404743in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{0.407959in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{0.412261in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{0.417688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234483in}{0.417688in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{0.412261in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{0.407959in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{0.404743in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{0.402581in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.401446in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.402180in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{0.404021in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{0.406834in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.410616in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{0.415369in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{0.421099in}}%
\pgfpathlineto{\pgfqpoint{2.570025in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{0.427863in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{0.435673in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{0.444509in}}%
\pgfpathlineto{\pgfqpoint{2.650410in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{0.454477in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{0.465588in}}%
\pgfpathlineto{\pgfqpoint{2.709964in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{0.477890in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{0.491483in}}%
\pgfpathlineto{\pgfqpoint{2.758630in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{2.800337in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{0.522790in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{0.540827in}}%
\pgfpathlineto{\pgfqpoint{2.836589in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{0.560585in}}%
\pgfpathlineto{\pgfqpoint{2.868896in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{2.897920in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{0.606149in}}%
\pgfpathlineto{\pgfqpoint{2.924147in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{2.947960in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{0.661992in}}%
\pgfpathlineto{\pgfqpoint{2.969660in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{2.989469in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{3.007425in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{0.732977in}}%
\pgfpathlineto{\pgfqpoint{3.023852in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{3.038780in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{0.777289in}}%
\pgfpathlineto{\pgfqpoint{3.052292in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{3.064494in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{0.831515in}}%
\pgfpathlineto{\pgfqpoint{3.075442in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{3.085146in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{3.093723in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{0.904708in}}%
\pgfpathlineto{\pgfqpoint{3.101152in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{3.107445in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{3.112665in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{3.116819in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{3.119908in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{3.121929in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{3.122876in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{3.122735in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{3.121489in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{3.119115in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{3.115583in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{3.110858in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{3.104897in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{1.233800in}}%
\pgfpathlineto{\pgfqpoint{3.097647in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{3.088890in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{3.078684in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.300185in}}%
\pgfpathlineto{\pgfqpoint{3.066844in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{3.053127in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{3.043984in}{1.347675in}}%
\pgfpathlineto{\pgfqpoint{3.037402in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{3.017001in}{1.385140in}}%
\pgfpathlineto{\pgfqpoint{2.998396in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{1.415667in}}%
\pgfpathlineto{\pgfqpoint{2.974059in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{2.963034in}{1.441306in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.497059in}}%
\pgfpathlineto{\pgfqpoint{2.866120in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.510240in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{2.802890in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.530189in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.537215in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.542583in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.546362in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.548620in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.549420in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.548823in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.546884in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.543659in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.533552in}}%
\pgfpathlineto{\pgfqpoint{2.515836in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.518615in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.509471in}}%
\pgfpathlineto{\pgfqpoint{2.438767in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.499145in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{2.380795in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.475157in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.461478in}}%
\pgfpathlineto{\pgfqpoint{2.332215in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.446643in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.430779in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.413581in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.395230in}}%
\pgfpathlineto{\pgfqpoint{2.216374in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.375681in}}%
\pgfpathlineto{\pgfqpoint{2.184055in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.354849in}}%
\pgfpathlineto{\pgfqpoint{2.154064in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.332627in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.308865in}}%
\pgfpathlineto{\pgfqpoint{2.126158in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{2.100061in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.283456in}}%
\pgfpathlineto{\pgfqpoint{2.075656in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.256148in}}%
\pgfpathlineto{\pgfqpoint{2.052777in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.226720in}}%
\pgfpathlineto{\pgfqpoint{2.031307in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{2.011153in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.992265in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.160217in}}%
\pgfpathlineto{\pgfqpoint{1.974842in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.121243in}}%
\pgfpathlineto{\pgfqpoint{1.958550in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.943527in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{1.077009in}}%
\pgfpathlineto{\pgfqpoint{1.929750in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{1.917182in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.895799in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{0.954050in}}%
\pgfpathlineto{\pgfqpoint{1.879394in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{1.873193in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{1.868294in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{1.864752in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{1.862623in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.861967in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.865326in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{1.869476in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{1.875371in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.883088in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{1.892999in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.904996in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{1.919473in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{1.936528in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.937666in}{0.594526in}}%
\pgfpathlineto{\pgfqpoint{1.956852in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{1.980705in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{0.536822in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{0.514662in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{0.495576in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{0.479145in}}%
\pgfpathlineto{\pgfqpoint{2.083534in}{0.473152in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.464827in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{0.452337in}}%
\pgfpathlineto{\pgfqpoint{2.135690in}{0.448583in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{0.441557in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{0.432263in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{0.424290in}}%
\pgfpathlineto{\pgfqpoint{2.208598in}{0.424013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.281984in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{0.577082in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{2.210752in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{0.597429in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{2.164839in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{0.627889in}}%
\pgfpathlineto{\pgfqpoint{2.130194in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{0.648121in}}%
\pgfpathlineto{\pgfqpoint{2.103127in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.673416in}}%
\pgfpathlineto{\pgfqpoint{2.081561in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{0.706342in}}%
\pgfpathlineto{\pgfqpoint{2.064133in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{2.050184in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{2.031223in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{2.020276in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{2.023059in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.027165in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{2.032955in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{2.040337in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{2.049406in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{2.060218in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{2.072419in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{2.086618in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{2.102224in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.119777in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{2.139152in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.177949in}}%
\pgfpathlineto{\pgfqpoint{2.160392in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.206973in}}%
\pgfpathlineto{\pgfqpoint{2.183737in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.232982in}}%
\pgfpathlineto{\pgfqpoint{2.209496in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.256437in}}%
\pgfpathlineto{\pgfqpoint{2.238062in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.277694in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{2.305770in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.330658in}}%
\pgfpathlineto{\pgfqpoint{2.346884in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.344868in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.378750in}}%
\pgfpathlineto{\pgfqpoint{2.461500in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.387008in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.399001in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.402740in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.404861in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.403886in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.400597in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.395306in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{2.736307in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.378042in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.365341in}}%
\pgfpathlineto{\pgfqpoint{2.787882in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{2.824043in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.329835in}}%
\pgfpathlineto{\pgfqpoint{2.851823in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.305190in}}%
\pgfpathlineto{\pgfqpoint{2.874043in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{2.892306in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{2.907496in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{2.919750in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{2.929842in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.166980in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{2.943934in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{2.948288in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.951027in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.952206in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{2.951869in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{2.950051in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{2.946780in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.942072in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{0.940420in}}%
\pgfpathlineto{\pgfqpoint{2.935934in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{2.928120in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{0.868492in}}%
\pgfpathlineto{\pgfqpoint{2.908051in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{2.881069in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{2.864599in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{0.779640in}}%
\pgfpathlineto{\pgfqpoint{2.846074in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{0.746668in}}%
\pgfpathlineto{\pgfqpoint{2.825216in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{2.774619in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{0.693876in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{2.743594in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{2.707382in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{0.636489in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{2.664380in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{0.608482in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{2.609800in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{0.578650in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{0.571535in}}%
\pgfpathlineto{\pgfqpoint{2.530805in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{0.558681in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.557026in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{0.556719in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{0.560286in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{0.564251in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{0.569746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288450in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{0.564251in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{0.560286in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{0.556719in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.557026in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{0.558681in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{2.530805in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{0.571535in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{0.578650in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{2.609800in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{0.608482in}}%
\pgfpathlineto{\pgfqpoint{2.664380in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{0.636489in}}%
\pgfpathlineto{\pgfqpoint{2.707382in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{2.743594in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{0.693876in}}%
\pgfpathlineto{\pgfqpoint{2.774619in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{2.825216in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{0.746668in}}%
\pgfpathlineto{\pgfqpoint{2.846074in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{0.779640in}}%
\pgfpathlineto{\pgfqpoint{2.864599in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.881069in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{2.908051in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{0.868492in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{2.928120in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.935934in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{0.940420in}}%
\pgfpathlineto{\pgfqpoint{2.942072in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{2.946780in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.950051in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{2.951869in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{2.952206in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{2.951027in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.948288in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.943934in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.166980in}}%
\pgfpathlineto{\pgfqpoint{2.929842in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.919750in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{2.907496in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{2.892306in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{2.882084in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{2.874043in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{1.305190in}}%
\pgfpathlineto{\pgfqpoint{2.851823in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{2.828117in}{1.329835in}}%
\pgfpathlineto{\pgfqpoint{2.824043in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{2.787882in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.774150in}{1.365341in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.378042in}}%
\pgfpathlineto{\pgfqpoint{2.736307in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.395306in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.400597in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.403886in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.404861in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.402740in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.399001in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.387008in}}%
\pgfpathlineto{\pgfqpoint{2.461500in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.378750in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.344868in}}%
\pgfpathlineto{\pgfqpoint{2.346884in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.330658in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{2.305770in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.277694in}}%
\pgfpathlineto{\pgfqpoint{2.238062in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{1.256437in}}%
\pgfpathlineto{\pgfqpoint{2.209496in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{1.232982in}}%
\pgfpathlineto{\pgfqpoint{2.183737in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{1.206973in}}%
\pgfpathlineto{\pgfqpoint{2.160392in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.177949in}}%
\pgfpathlineto{\pgfqpoint{2.139152in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{2.119777in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{2.102224in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{2.086618in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{2.072419in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{2.060218in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{2.049406in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{2.040337in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.032955in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{2.027165in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{2.023059in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{2.020276in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{2.031223in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{2.050184in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{2.064133in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{2.072583in}{0.706342in}}%
\pgfpathlineto{\pgfqpoint{2.081561in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.673416in}}%
\pgfpathlineto{\pgfqpoint{2.103127in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{0.648121in}}%
\pgfpathlineto{\pgfqpoint{2.130194in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{0.627889in}}%
\pgfpathlineto{\pgfqpoint{2.164839in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{2.180516in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{2.207500in}{0.597429in}}%
\pgfpathlineto{\pgfqpoint{2.210752in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{0.577082in}}%
\pgfpathlineto{\pgfqpoint{2.281984in}{0.571429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.379035in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.770100in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.315455in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{0.792566in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{0.812708in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{2.262686in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{2.249246in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{2.240461in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{2.235795in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.234898in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{2.237443in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{2.243124in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.251656in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.035272in}}%
\pgfpathlineto{\pgfqpoint{2.262932in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{2.277964in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.077512in}}%
\pgfpathlineto{\pgfqpoint{2.296146in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.109119in}}%
\pgfpathlineto{\pgfqpoint{2.318214in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.345531in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{2.380243in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.170640in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.184328in}}%
\pgfpathlineto{\pgfqpoint{2.426633in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.194595in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.207536in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.209853in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.204788in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.196789in}}%
\pgfpathlineto{\pgfqpoint{2.637156in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.184551in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{2.671065in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{2.693186in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.136503in}}%
\pgfpathlineto{\pgfqpoint{2.707629in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.717860in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{2.723858in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{2.726175in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{2.723087in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{2.717063in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{2.707969in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{2.696195in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{0.910317in}}%
\pgfpathlineto{\pgfqpoint{2.680601in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{2.661405in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{2.637269in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{0.821503in}}%
\pgfpathlineto{\pgfqpoint{2.606008in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{0.804025in}}%
\pgfpathlineto{\pgfqpoint{2.563866in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{0.789826in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{0.779106in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.770826in}}%
\pgfpathlineto{\pgfqpoint{2.490895in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{0.765341in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{0.762529in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.762247in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{0.764638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396383in}{0.764638in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.762247in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{0.762529in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{0.765341in}}%
\pgfpathlineto{\pgfqpoint{2.490895in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.770826in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{0.779106in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{0.789826in}}%
\pgfpathlineto{\pgfqpoint{2.563866in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{0.804025in}}%
\pgfpathlineto{\pgfqpoint{2.606008in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{0.821503in}}%
\pgfpathlineto{\pgfqpoint{2.637269in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{2.661405in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{2.680601in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{0.910317in}}%
\pgfpathlineto{\pgfqpoint{2.696195in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.707969in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{2.717063in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{2.723087in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.726175in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{2.723858in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{2.720184in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{2.717860in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.707629in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.693200in}{1.136503in}}%
\pgfpathlineto{\pgfqpoint{2.693186in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{2.671065in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{1.184551in}}%
\pgfpathlineto{\pgfqpoint{2.637156in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.196789in}}%
\pgfpathlineto{\pgfqpoint{2.585267in}{1.204788in}}%
\pgfpathlineto{\pgfqpoint{2.558283in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.209853in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{1.207536in}}%
\pgfpathlineto{\pgfqpoint{2.477333in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.194595in}}%
\pgfpathlineto{\pgfqpoint{2.426633in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{1.184328in}}%
\pgfpathlineto{\pgfqpoint{2.396383in}{1.170640in}}%
\pgfpathlineto{\pgfqpoint{2.380243in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{2.345531in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.318214in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.109119in}}%
\pgfpathlineto{\pgfqpoint{2.296146in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.077512in}}%
\pgfpathlineto{\pgfqpoint{2.277964in}{1.062815in}}%
\pgfpathlineto{\pgfqpoint{2.262932in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{1.035272in}}%
\pgfpathlineto{\pgfqpoint{2.251656in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{2.243124in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.237443in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{2.234898in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{2.235795in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{2.240461in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{2.249246in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{2.261466in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{2.262686in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{0.812708in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{0.792566in}}%
\pgfpathlineto{\pgfqpoint{2.315455in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.770100in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{0.767984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453581in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453581in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987851in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987851in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522122in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522122in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056393in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056393in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590663in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590663in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124934in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124934in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789257in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu_{1,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453581in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=0.351250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453581in}{0.885916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=0.837722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453581in}{1.372389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=1.324194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453581in}{1.858861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=1.810667in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453581in}{2.345333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=2.297139in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453581in}{2.831806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=2.783611in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=1.615625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu_{1,2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254987in}{2.102097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453581in}{0.399444in}}{\pgfqpoint{2.671353in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323528in}{1.129153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453581in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.453581in}{2.831806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124934in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.831806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453581in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453581in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.831806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308414in,y=2.053450in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376955in,y=1.080505in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{\mu}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.399444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.534575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.804838in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.804838in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.669707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{0.804838in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.804838in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.804838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.075100in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.075100in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.939969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{1.075100in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.075100in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.075100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.345362in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.345362in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.210231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{1.345362in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.345362in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.345362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.615625in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.615625in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.480494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{1.615625in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.615625in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.615625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.885887in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.885887in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.750756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{1.885887in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.885887in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{1.885887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.021018in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.156150in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.156150in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.021018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{2.156150in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.156150in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.156150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.291281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.426412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.561543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.291894in}{0.399444in}}{\pgfqpoint{0.121618in}{2.432361in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.696674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413512in}{0.534575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510734in, y=0.486381in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413512in}{0.804838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510734in, y=0.756643in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413512in}{1.075100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510734in, y=1.026906in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413512in}{1.345362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510734in, y=1.297168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413512in}{1.615625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510734in, y=1.567430in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413512in}{1.885887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510734in, y=1.837693in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413512in}{2.156150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510734in, y=2.107955in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413512in}{2.426412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510734in, y=2.378218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413512in}{2.696674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510734in, y=2.648480in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291894in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.534575in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{0.399444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.534379in}{1.527011in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.527011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.527011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.183197in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.183197in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392425in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{1.183197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{0.429262in}{1.527011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429262in}{1.183197in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.429262in}{1.183197in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.429262in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773076in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{1.183197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{1.527011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809913in}{1.183197in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.809913in}{1.183197in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153727in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.183197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{1.190565in}{1.527011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190565in}{1.183197in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.190565in}{1.183197in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.190565in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534379in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.183197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.527011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.148816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.805002in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.805002in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392425in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.805002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{0.429262in}{1.148816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429262in}{0.805002in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.429262in}{0.805002in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.429262in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773076in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.805002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{1.148816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809913in}{0.805002in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.809913in}{0.805002in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153727in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.805002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{1.190565in}{1.148816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190565in}{0.805002in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.190565in}{0.805002in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.190565in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534379in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.805002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.148816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.770620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.426806in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.426806in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392425in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.426806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{0.429262in}{0.770620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429262in}{0.426806in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.429262in}{0.426806in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.429262in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773076in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.426806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.770620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809913in}{0.426806in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.809913in}{0.426806in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153727in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.426806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{1.190565in}{0.770620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190565in}{0.426806in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.190565in}{0.426806in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{1.190565in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534379in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.426806in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.426806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.770620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.392425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{0.392425in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{0.429262in}{0.392425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429262in}{0.048611in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.429262in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.429262in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773076in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429262in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.392425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809913in}{0.048611in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.809913in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153727in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809913in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{1.190565in}{0.392425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190565in}{0.048611in}}{\pgfqpoint{0.343814in}{0.343814in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.190565in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.350000in,height=0.350000in]{figure2-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.190565in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534379in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{0.392425in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.392425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2_colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.464236in}{1.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.464236in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.464236in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.067625in}}{\pgfqpoint{0.138620in}{1.169000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.067625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.072191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.236625in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{1.236625in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{0.072191in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{0.067625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.070000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.140000in,height=1.170000in]{figure2_colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{0.067625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=0.024250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{0.359875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=0.316500in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{0.652125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=0.608750in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{0.944375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=0.901000in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{1.236625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=1.193250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.067625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.072191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.236625in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{1.236625in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{0.072191in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{0.067625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2a-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2b-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2c-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2d-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2e.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2e-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2f-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2g-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2h.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{1.008611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{1.008611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.008611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.008611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368425in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368425in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368425in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688239in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688239in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688239in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959628in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.008053in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.008053in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure2h-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008053in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure3_colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.464236in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.464236in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.464236in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.067625in}}{\pgfqpoint{0.138620in}{1.089000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.067625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.071879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.152371in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{1.152371in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{0.071879in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{0.067625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.070000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.140000in,height=1.090000in]{figure3_colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{0.067625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=0.024250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{0.339875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=0.296500in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{0.612125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=0.568750in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{0.884375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=0.841000in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.138620in}{1.156625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235842in, y=1.113250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.067625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.071879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.152371in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{1.152371in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{0.071879in}}%
\pgfpathlineto{\pgfqpoint{0.138620in}{0.067625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure3a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.318611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.588611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.858611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.128611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.128611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.398611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.398611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.668611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.938611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.208611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.208611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.478611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.478611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.318611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.588611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.858611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.128611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.128611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.398611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.398611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.668611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.938611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.208611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.208611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.478611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.478611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.318611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.588611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.858611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.128611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.128611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.398611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.398611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.668611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.938611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.208611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.208611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.478611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.478611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.318611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.588611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.858611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.128611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.128611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.398611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.398611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.668611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.938611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.208611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.208611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.478611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.478611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3a-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure3b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.318611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.588611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.858611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.128611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.128611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.398611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.398611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.668611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.938611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.208611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.208611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{1.161408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.478611in}{0.940019in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.478611in}{0.940019in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.940019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{1.161408in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.161408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.318611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.588611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.858611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.128611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.128611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.398611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.398611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.668611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.938611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.208611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.208611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.864272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.478611in}{0.642883in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.478611in}{0.642883in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.642883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.864272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.318611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.588611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.858611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.128611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.128611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.398611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.398611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.668611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.938611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.208611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.208611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.567136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.478611in}{0.345747in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.478611in}{0.345747in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.345747in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.345747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.567136in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.567136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.318611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.318611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.588611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.588611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.858611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.128611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.128611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.128611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.398611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.398611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.668611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.938611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.208611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.208611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.478611in}{0.048611in}}{\pgfqpoint{0.221389in}{0.221389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.478611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.230000in,height=0.230000in]{figure3b-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478611in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure4-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure5_colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.375000in}{0.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.067625in}}{\pgfqpoint{0.113620in}{0.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.067625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.070941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.913309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{0.113620in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{0.113620in}{0.913309in}}%
\pgfpathlineto{\pgfqpoint{0.113620in}{0.070941in}}%
\pgfpathlineto{\pgfqpoint{0.113620in}{0.067625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.070000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=0.850000in]{figure5_colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.113620in}{0.067625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210842in, y=0.024250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.113620in}{0.492125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210842in, y=0.448750in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.113620in}{0.916625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210842in, y=0.873250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.067625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.070941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.913309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{0.113620in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{0.113620in}{0.913309in}}%
\pgfpathlineto{\pgfqpoint{0.113620in}{0.070941in}}%
\pgfpathlineto{\pgfqpoint{0.113620in}{0.067625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure5a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5a-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5a-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5a-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5a-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5a-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5a-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5a-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5a-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5a-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure5b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5b-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5b-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5b-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5b-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5b-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5b-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5b-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5b-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5b-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure5c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5c-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5c-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5c-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5c-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5c-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5c-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5c-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5c-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5c-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure5d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5d-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5d-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5d-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5d-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5d-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5d-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5d-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure5e.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5e-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5e-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.688611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.688611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5e-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.688611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5e-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5e-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.368611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.368611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5e-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5e-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368361in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.368361in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5e-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368361in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.639750in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688111in}{0.048611in}}{\pgfqpoint{0.271389in}{0.271389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.688111in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.280000in,height=0.280000in]{figure5e-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688111in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure5f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{1.499766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{1.248377in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{1.248377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.248377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.499766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{1.199824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{0.948435in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{0.948435in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.948435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.899883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{0.648494in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{0.648494in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.648494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.899883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{0.348552in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{0.348552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.348552in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.348552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.599941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.048611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.048611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.348611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.348611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.648611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.648611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.948611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.948611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.248611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.548611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.548611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.848611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.848611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.148611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.148611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.148611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.448611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.748611in}{0.048611in}}{\pgfqpoint{0.251389in}{0.251389in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.748611in}{0.048611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=0.260000in]{figure5f-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.048611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748611in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

